Understanding Why Large Language Models Can Be Ineffective in Time Series Analysis: The Impact of Modality Alignment

Large Language Models (LLMs) have demonstrated impressive performance in time series analysis and seems to understand the time temporal relationship well than traditional transformer-based approaches. However, since LLMs are not designed for time series tasks, simpler models like linear regressions can often achieve comparable performance with far less complexity. In this study, we perform extensive experiments to assess the effectiveness of applying LLMs to key time series tasks, including forecasting, classification, imputation, and anomaly detection. We compare the performance of LLMs against simpler baseline models, such as single layer linear models and randomly initialized LLMs. Our results reveal that LLMs offer minimal advantages for these core time series tasks and may even distort the temporal structure of the data. In contrast, simpler models consistently outperform LLMs while requiring far fewer parameters. Furthermore, we analyze existing reprogramming techniques and show, through data manifold analysis, that these methods fail to effectively align time series data with language and display "pseudo-alignment" behavior in embedding space. Our findings suggest that the performance of LLM based methods in time series tasks arises from the intrinsic characteristics and structure of time series data, rather than any meaningful alignment with the language model architecture.

==> (inline-0) <==
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc}
         \hline
         \multicolumn{2}{c|}{Method} & \multicolumn{2}{c|}{LLM} &  \multicolumn{2}{c|}{Random} & \multicolumn{2}{c|}{LN} & \multicolumn{2}{c|}{Att} & \multicolumn{2}{c|}{Trans} & \multicolumn{2}{c|}{NoLLM} & \multicolumn{2}{c}{Original} \\
         \multicolumn{2}{c|}{Pred Length} & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
         \hline
         
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh1 
         \end{turn}} 
            & 96  & 0.392 & \textcolor{blue}{\textbf{0.404}} & 0.465 & 0.451 & 0.399 & 0.412 & 0.411 & 0.420 & \textcolor{red}{\textbf{0.381}} & \textcolor{blue}{\textbf{0.404}} & 0.397 & 0.413 & 0.376 & 0.397 \\
            & 192 & 0.432 & 0.430 & 0.505 & 0.468 & \textcolor{red}{\textbf{0.421}} & \textcolor{blue}{\textbf{0.422}} & 0.424 & 0.434 & 0.432 & 0.432 & 0.425 & 0.428 & 0.416 & 0.418 \\
            & 336 & \textcolor{red}{\textbf{0.441}} & \textcolor{blue}{\textbf{0.435}} & 0.523 & 0.482 & 0.446 & 0.438 & 0.496 & 0.481 & 0.551 & 0.502 & 0.444 & 0.439 & 0.442 & 0.433 \\
            & 720 & 0.468 & 0.471 & 0.540 & 0.513 & 0.464 & 0.471 & 0.614 & 0.551 & 0.653 & 0.554 & \textcolor{red}{\textbf{0.458}} &\textcolor{blue}{\textbf{ 0.467}} & 0.477 & 0.456 \\
            & Avg & 0.433 & \textcolor{blue}{\textbf{0.435}} & 0.508 & 0.479 & 0.432 & 0.436 & 0.486 & 0.452 & 0.504 & 0.473 & \textcolor{red}{\textbf{0.431}} & 0.437 & 0.427 & 0.426 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh2 %%%% Finish
         \end{turn}} 
            & 96  & \textcolor{red}{\textbf{0.284}} & \textcolor{blue}{\textbf{0.338}} & 0.365 & 0.406 & 0.292 & 0.348 & 0.285 & 0.343 & 0.310 & 0.367 & 0.290 & 0.347 & 0.285 & 0.342 \\
            & 192 & \textcolor{red}{\textbf{0.356}} & \textcolor{blue}{\textbf{0.386}} & 0.430 & 0.438 & 0.369 & 0.398 & 0.367 & 0.406 & 0.417 & 0.438 & 0.358 & 0.395 & 0.354 & 0.389 \\
            & 336 & 0.386 & 0.414 & 0.460 & 0.466 & 0.383 & 0.409 & 0.382 & 0.411 & 0.424 & 0.444 & \textcolor{red}{\textbf{0.367}} & \textcolor{blue}{\textbf{0.407}} & 0.373 & 0.407\\
            & 720 & 0.420 & 0.456 & 0.476 & 0.481 & \textcolor{red}{\textbf{0.403}} & \textcolor{blue}{\textbf{0.435}} & 0.418 & 0.444 & 0.464 & 0.481 & 0.408 & 0.441 & 0.406 & 0.441 \\
            & Avg & 0.362 & 0.399 & 0.433 & 0.448 & 0.361 & \textcolor{blue}{\textbf{0.397}} & 0.363 & 0.401 & 0.404 & 0.433 & \textcolor{red}{\textbf{0.356}} & 0.398 & 0.354 & 0.394 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm1 %%%% Finish, only random left
         \end{turn}} 
            & 96  & \textcolor{red}{\textbf{0.294}} & \textcolor{blue}{\textbf{0.352}} & 0.304 & 0.358 & 0.313 & 0.357 & 0.302 & \textcolor{blue}{\textbf{0.352}} & 0.324 & 0.372 & 0.310 & \textcolor{blue}{\textbf{0.352}} & 0.292 & 0.346 \\
            & 192 & 0.351 & 0.390 & 0.349 & 0.383 & \textcolor{red}{\textbf{0.348}} & \textcolor{blue}{\textbf{0.375}} & 0.355 & 0.380 & 0.360 & 0.391 & 0.349 & \textcolor{blue}{\textbf{0.375}} & 0.332 & 0.372 \\
            & 336 & \textcolor{red}{\textbf{0.373}} & 0.403 & 0.381 & 0.400 & 0.383 & 0.392 & 0.383 & 0.396 & 0.410 & 0.417 & 0.375 & \textcolor{blue}{\textbf{0.389}} & 0.366 & 0.394 \\
            & 720 & \textcolor{red}{\textbf{0.423}} & 0.432 & 0.433 & 0.430 & 0.444 & 0.421 & 0.426 & 0.425 & 0.458 & 0.446 & 0.424 & \textcolor{blue}{\textbf{0.418}} & 0.417 & 0.421 \\
            & Avg & \textcolor{red}{\textbf{0.360}} & 0.394 & 0.367 & 0.392 & 0.372 & 0.386 & 0.367 & 0.388 & 0.388 & 0.406 & 0.364 & \textcolor{blue}{\textbf{0.383}} & 0.352 & 0.383 \\

            \hline
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm2 
         \end{turn}} 
            & 96   & 0.174 & 0.269 & 0.184 & 0.275 & 0.179 & 0.267 & 0.168 & 0.259 & 0.169 & 0.258 & \textcolor{red}{\textbf{0.163}} & \textcolor{blue}{\textbf{0.252}} & 0.173 & 0.262 \\
            & 192  & 0.224 & 0.304 & 0.255 & 0.325 & 0.236 & 0.306 & 0.222 & 0.299 & 0.248 & 0.311 & \textcolor{red}{\textbf{0.218}} & \textcolor{blue}{\textbf{0.290}} & 0.229 & 0.301 \\
            & 336  & 0.312 & 0.353 & 0.316 & 0.361 & 0.291 & 0.341 & \textcolor{red}{\textbf{0.278}} & \textcolor{blue}{\textbf{0.332}} & 0.324 & 0.361 & 0.282 & 0.336 & 0.286 & 0.341 \\
            & 720  & 0.380 & 0.401 & 0.409 & 0.423 & 0.373 & \textcolor{blue}{\textbf{0.390}} & 0.377 & 0.397 & 0.376 & 0.398 & \textcolor{red}{\textbf{0.371}} & 0.391 & 0.378 & 0.401 \\
            & Avg  & 0.272 & 0.332 & 0.292 & 0.346 & 0.270 & 0.326 & 0.261 & 0.322 & 0.279 & 0.332 & \textcolor{red}{\textbf{0.259}} & \textcolor{blue}{\textbf{0.317}} & 0.266 & 0.326 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         Illness 
         \end{turn}} 
            & 24   & 2.205 & 0.982 & 2.093 & 0.902 & 2.119 & 0.900 & 2.376 & 0.964 & \textcolor{red}{\textbf{2.089}} & \textcolor{blue}{\textbf{0.895}} & 2.199 & 0.999 & 2.063 & 0.881 \\
            & 36   & 2.166 & 0.969 & 1.922 & 0.914 & \textcolor{red}{\textbf{1.814}} & \textcolor{blue}{\textbf{0.870}} & 2.240 & 0.991 & 1.931 & 0.912 & 2.102 & 0.966 & 1.868 & 0.892 \\
            & 48   & 2.220 & 0.963 & 1.918 & 0.912 & \textcolor{red}{\textbf{1.857}} & \textcolor{blue}{\textbf{0.896}} & 2.186 & 0.945 & 2.101 & 0.959 & 2.134 & 0.968 & 1.790 & 0.884 \\
            & 60   & 2.246 & 1.010 & 1.909 & 0.952 & \textcolor{red}{\textbf{1.815}} & \textcolor{blue}{\textbf{0.897}} & 2.035 & 0.938 & 1.894 & 0.947 & 2.101 & 0.990 & 1.979 & 0.957 \\
            & Avg  & 2.209 & 0.981 & 1.961 & 0.920 & \textcolor{red}{\textbf{1.901}} & \textcolor{blue}{\textbf{0.891}} & 2.209 & 0.960 & 2.004 & 0.928 & 2.134 & 0.981 & 1.925 & 0.903 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
        Weather 
         \end{turn}} 
            & 96   & \textcolor{red}{\textbf{0.149}} & \textcolor{blue}{\textbf{0.200}} & 0.159 & 0.209 & 0.153 & 0.204 & 0.156 & 0.207 & \textcolor{red}{\textbf{0.149}} & 0.202 & 0.178 & 0.231 & 0.162 & 0.212 \\
            & 192  & \textcolor{red}{\textbf{0.196}} & 0.246 & 0.225 & 0.270 & 0.200 & 0.249 & 0.197 & \textcolor{blue}{\textbf{0.244}} & 0.221 & 0.267 & 0.221 & 0.267 & 0.204 & 0.248 \\
            & 336  & \textcolor{red}{\textbf{0.247}} & 0.284 & 0.271 & 0.304 & 0.251 & 0.285 & \textcolor{red}{\textbf{0.247}} & \textcolor{blue}{\textbf{0.283}} & \textcolor{red}{\textbf{0.247}} & \textcolor{blue}{\textbf{0.283}} & 0.275 & 0.305 & 0.254 & 0.286 \\
            & 720  & 0.287 & 0.330 & 0.318 & 0.351 & \textcolor{red}{\textbf{0.281}} & 0.327 & 0.286 & 0.330 & 0.285 & 0.330 & 0.322 & \textcolor{blue}{\textbf{0.321}} & 0.326 & 0.337 \\
            & Avg  & \textcolor{red}{\textbf{0.219}} & \textcolor{blue}{\textbf{0.265}} & 0.243 & 0.283 & 0.221 & 0.266 & 0.221 & 0.266 & 0.225 & 0.270 & 0.249 & 0.281 & 0.237 & 0.270 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         Traffic 
         \end{turn}} 
            & 96    & 0.393 & 0.288 & 0.378 & 0.266 & 0.399 & 0.287 & 0.468 & 0.357 & \textcolor{red}{\textbf{0.372}} & \textcolor{blue}{\textbf{0.265}} & 0.399 & 0.277 & 0.388 & 0.282 \\
            & 192   & 0.407 & 0.289 & 0.392 & \textcolor{blue}{\textbf{0.271}} & 0.411 & 0.281 & 0.831 & 0.584 & \textcolor{red}{\textbf{0.391}} & 0.274 & 0.412 & 0.281 & 0.407 & 0.290 \\
            & 336   & 0.446 & 0.296 & 0.414 & 0.288 & 0.420 & 0.292 & 1.395 & 0.775 & \textcolor{red}{\textbf{0.400}} & \textcolor{blue}{\textbf{0.275}} & 0.421 & 0.286 & 0.412 & 0.294 \\
            & 720   & 0.469 & 0.312 & 0.447 & 0.301 & 0.452 & 0.309 & 1.553 & 0.802 & \textcolor{red}{\textbf{0.441}} & \textcolor{blue}{\textbf{0.298}} & 0.456 & 0.305 & 0.450 & 0.312 \\
            & Avg   & 0.428 & 0.296 & 0.407 & 0.281 & 0.420 & 0.292 & 1.061 & 0.629 & \textcolor{red}{\textbf{0.401}} & \textcolor{blue}{\textbf{0.278}} & 0.422 & 0.287 & 0.414 & 0.294 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ECL 
         \end{turn}} 
            & 96    & 0.137 & 0.236 & \textcolor{red}{\textbf{0.132}} & \textcolor{blue}{\textbf{0.227}} & 0.136 & 0.232 & 0.136 & 0.232 & 0.134 & 0.232 & 0.136 & 0.232 & 0.137 & 0.238 \\
            & 192   & 0.153 & 0.253 & \textcolor{red}{\textbf{0.149}} & \textcolor{blue}{\textbf{0.242}} & 0.150 & 0.245 & 0.151 & 0.245 & 0.150 & 0.246 & 0.150 & 0.244 & 0.153 & 0.251 \\
            & 336   & 0.167 & 0.265 & \textcolor{red}{\textbf{0.165}} & \textcolor{blue}{\textbf{0.259}} & 0.167 & 0.265 & 0.167 & 0.263 & \textcolor{red}{\textbf{0.165}} & 0.263 & 0.166 & 0.260 & 0.169 & 0.266 \\
            & 720   & 0.209 & 0.308 & 0.204 & 0.293 & \textcolor{red}{\textbf{0.202}} & \textcolor{blue}{\textbf{0.291}} & 0.208 & 0.298 & 0.208 & 0.302 & 0.205 & 0.293 & 0.206 & 0.297 \\
            & Avg   & 0.167 & 0.266 & \textcolor{red}{\textbf{0.163}} & \textcolor{blue}{\textbf{0.255}} & 0.164 & 0.258 & 0.165 & 0.260 & 0.164 & 0.261 & 0.164 & 0.257 & 0.167 & 0.263 \\
            
         \hline
         \multicolumn{2}{c|}{Wins} & 11 & 8 & 4 & 5 & 9 & 10 & 2 & 4 & 10 & 7 & 8 & 11 & - & - \\
         \hline
    \end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc}
         \hline
         % \multicolumn{14}{c|}{One-Fits-All} \\ \hline
         \multicolumn{2}{c|}{Method} & \multicolumn{2}{c|}{LLM} &  \multicolumn{2}{c|}{Random} & \multicolumn{2}{c|}{LN} & \multicolumn{2}{c|}{Att} & \multicolumn{2}{c|}{Trans} & \multicolumn{2}{c|}{NoLLM} & \multicolumn{2}{c}{Original} \\
         \multicolumn{2}{c|}{Pred Length} & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
         \hline
         
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh1 
         \end{turn}} 
            & 96  & 0.400 & \textcolor{blue}{\textbf{0.400}} & 0.375 & 0.406 & 0.382 & 0.403 & 0.378 & 0.408 & \textcolor{red}{\textbf{0.370}} & 0.401 & 0.373 & 0.401 & 0.362 & 0.392 \\
            & 192 & 0.424 & 0.434 & 0.411 & 0.431 & 0.411 & 0.427 & 0.417 & 0.431 & 0.420 & 0.433 & \textcolor{red}{\textbf{0.406}} & \textcolor{blue}{\textbf{0.424}} & 0.398 & 0.418 \\
            & 336 & 0.435 & 0.448 & \textcolor{red}{\textbf{0.431}} & \textcolor{blue}{\textbf{0.442}} & \textcolor{red}{\textbf{0.431}} & 0.446 & 0.446 & 0.457 & 0.446 & 0.457 & 0.432 & 0.445 & 0.430 & 0.427 \\
            & 720 & 0.447 & 0.474 & 0.450 & 0.470 & 0.478 & 0.490 & \textcolor{red}{\textbf{0.432}} & 0.463 & 0.514 & 0.507 & 0.433 & \textcolor{blue}{\textbf{0.456}} & 0.442 & 0.457 \\
            & Avg & 0.426 & 0.439 & 0.417 & 0.437 & 0.426 & 0.441 & 0.424 & 0.440 & 0.438 & 0.449 & \textcolor{red}{\textbf{0.411}} & \textcolor{blue}{\textbf{0.431}} & 0.408 & 0.423 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh2 
         \end{turn}} 
            & 96  & \textcolor{red}{\textbf{0.275}} & 0.342 & 0.289 & 0.349 & 0.291 & 0.350 & 0.297 & 0.314 & \textcolor{red}{\textbf{0.275}} & \textcolor{blue}{\textbf{0.312}} & 0.292 & 0.349 & 0.268 & 0.328 \\     
            & 192 & 0.351 & 0.404 & \textcolor{red}{\textbf{0.342}} & \textcolor{blue}{\textbf{0.392}} & 0.358 & 0.394 & 0.347 & 0.399 & 0.361 & 0.402 & 0.368 & 0.402 & 0.329 & 0.375 \\
            & 336 & 0.384 & 0.424 & 0.391 & 0.431 & 0.385 & 0.417 & \textcolor{red}{\textbf{0.372}} & \textcolor{blue}{\textbf{0.395}} & 0.387 & 0.410 & 0.377 & 0.405 & 0.368 & 0.409 \\
            & 720 & 0.412 & 0.442 & 0.423 & 0.451 & 0.412 & 0.449 & 0.399 & 0.436 & 0.415 & 0.448 & \textcolor{red}{\textbf{0.394}} & \textcolor{blue}{\textbf{0.425}} & 0.372 & 0.420 \\
            & Avg & 0.355 & 0.403 & 0.361 & 0.406 & 0.362 & 0.403 & \textcolor{red}{\textbf{0.354}} & \textcolor{blue}{\textbf{0.386}} & 0.359 & 0.393 & 0.358 & 0.395 & 0.334 & 0.383 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm1 
         \end{turn}} 
            & 96  & 0.298 & \textcolor{blue}{\textbf{0.344}} & 0.293 & 0.347 & 0.301 & 0.352 & 0.306 & 0.360 & 0.307 & 0.353 & \textcolor{red}{\textbf{0.291}} & 0.345 & 0.272 & 0.334 \\     
            & 192 & 0.358 & 0.384 & 0.335 & \textcolor{blue}{\textbf{0.373}} & 0.345 & 0.384 & 0.347 & 0.381 & 0.345 & 0.377 & \textcolor{red}{\textbf{0.331}} & 0.378 & 0.310 & 0.358 \\     
            & 336 & 0.364 & 0.397 & 0.367 & \textcolor{blue}{\textbf{0.392}} & 0.374 & 0.398 & 0.380 & 0.400 & \textcolor{red}{\textbf{0.362}} & \textcolor{blue}{\textbf{0.392}} & 0.365 & 0.398 & 0.352 & 0.384 \\     
            & 720 & 0.424 & 0.431 & \textcolor{red}{\textbf{0.413}} & \textcolor{blue}{\textbf{0.423}} & 0.435 & 0.445 & 0.437 & 0.438 & 0.425 & 0.436 & 0.429 & 0.435 & 0.383 & 0.411 \\     
            & Avg & 0.361 & 0.389 & \textcolor{red}{\textbf{0.352}} & \textcolor{blue}{\textbf{0.384}} & 0.364 & 0.395 & 0.367 & 0.395 & 0.360 & 0.390 & 0.354 & 0.389 & 0.329 & 0.372 \\     

            \hline
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm2 
         \end{turn}} 
            & 96  & 0.178 & 0.263 & \textcolor{red}{\textbf{0.173}} & \textcolor{blue}{\textbf{0.257}} & 0.182 & 0.275 & 0.183 & 0.273 & 0.189 & 0.270 & 0.176 & 0.262 & 0.161 & 0.253 \\     
            & 192 & 0.241 & 0.313 & 0.231 & \textcolor{blue}{\textbf{0.304}} & \textcolor{red}{\textbf{0.230}} & 0.307 & 0.253 & 0.326 & 0.257 & 0.326 & 0.240 & 0.310 & 0.219 & 0.293 \\     
            & 336 & 0.287 & \textcolor{blue}{\textbf{0.337}} & 0.291 & 0.346 & \textcolor{red}{\textbf{0.286}} & 0.340 & 0.291 & 0.340 & 0.290 & 0.347 & 0.301 & 0.350 & 0.271 & 0.329 \\     
            & 720 & 0.364 & 0.401 & 0.369 & \textcolor{blue}{\textbf{0.393}} & 0.368 & \textcolor{blue}{\textbf{0.393}} & 0.369 & 0.414 & \textcolor{red}{\textbf{0.361}} & 0.397 & 0.367 & 0.410 & 0.352 & 0.379 \\     
            & Avg & 0.267 & 0.328 & \textcolor{red}{\textbf{0.266}} & \textcolor{blue}{\textbf{0.325}} & 0.267 & 0.329 & 0.274 & 0.340 & 0.274 & 0.335 & 0.271 & 0.333 & 0.251 & 0.313 \\     
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         Illness %%%%%%%%%%% Suspicious
         \end{turn}} 
            & 24  & 1.938 & 0.898 & \textcolor{red}{\textbf{1.628}} & \textcolor{blue}{\textbf{0.815}} & 1.737 & 0.842 & 1.764 & 0.871 & 1.817 & 0.891 & 1.874 & 0.967 & 1.285 & 0.727 \\     
            & 36  & 1.812 & 0.887 & \textcolor{red}{\textbf{1.538}} & 0.792 & 1.689 & \textcolor{blue}{\textbf{0.751}} & 1.731 & 0.834 & 1.779 & 0.867 & 1.912 & 0.983 & 1.404 & 0.814 \\     
            & 48  & \textcolor{red}{\textbf{1.734}} & 0.887 & 2.026 & 0.986 & 1.834 & 0.941 & 1.742 & \textcolor{blue}{\textbf{0.844}} & 1.824 & 0.929 & 1.811 & 0.937 & 1.523 & 0.807 \\     
            & 60  & 1.945 & 0.957 & 2.224 & 1.086 & 1.892 & 0.913 & \textcolor{red}{\textbf{1.638}} & \textcolor{blue}{\textbf{0.737}} & 1.681 & 0.778 & 1.881 & 0.901 & 1.531 & 0.854 \\     
            & Avg & 1.857 & 0.907 & 1.854 & 0.920 & 1.788 & 0.861 & \textcolor{red}{\textbf{1.719}} & \textcolor{blue}{\textbf{0.822}} & 1.775 & 0.866 & 1.870 & 0.947 & 1.435 & 0.801 \\     
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
        Weather 
         \end{turn}} 
            & 96  & 0.154 & 0.199 & 0.152 & 0.201 & \textcolor{red}{\textbf{0.150}} & 0.202 & 0.158 & \textcolor{blue}{\textbf{0.198}} & 0.161 & 0.201 & 0.172 & 0.224 & 0.147 & 0.201 \\     
            & 192 & 0.214 & 0.254 & 0.198 & 0.244 & 0.192 & \textcolor{blue}{\textbf{0.241}} & \textcolor{red}{\textbf{0.191}} & \textcolor{blue}{\textbf{0.241}} & 0.195 & 0.249 & 0.221 & 0.276 & 0.189 & 0.234 \\     
            & 336 & 0.273 & 0.291 & 0.249 & 0.284 & \textcolor{red}{\textbf{0.245}} & \textcolor{blue}{\textbf{0.280}} & 0.264 & 0.298 & 0.261 & 0.292 & 0.251 & 0.281 & 0.262 & 0.279 \\     
            & 720 & 0.364 & 0.322 & 0.345 & 0.315 & \textcolor{red}{\textbf{0.316}} & 0.331 & 0.332 & 0.334 & 0.343 & 0.362 & 0.355 & \textcolor{blue}{\textbf{0.311}} & 0.304 & 0.316 \\     
            & Avg & 0.251 & 0.266 & 0.236 & \textcolor{blue}{\textbf{0.261}} & \textcolor{red}{\textbf{0.226}} & 0.263 & 0.236 & 0.268 & 0.240 & 0.276 & 0.250 & 0.273 & 0.225 & 0.257 \\     
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         Traffic 
         \end{turn}} 
            & 96  & 0.388 & 0.261 & \textcolor{red}{\textbf{0.383}} & \textcolor{blue}{\textbf{0.260}} & 0.385 & 0.263 & \textcolor{red}{\textbf{0.383}} & 0.261 & 0.395 & 0.266 & 0.409 & 0.288 & 0.362 & 0.248 \\     
            & 192 & 0.409 & 0.272 & 0.406 & 0.270 & \textcolor{red}{\textbf{0.393}} & \textcolor{blue}{\textbf{0.269}} & 0.408 & 0.276 & 0.407 & 0.271 & 0.417 & 0.293 & 0.374 & 0.247 \\     
            & 336 & 0.438 & 0.299 & 0.443 & 0.303 & \textcolor{red}{\textbf{0.427}} & \textcolor{blue}{\textbf{0.283}} & 0.436 & 0.297 & 0.432 & 0.293 & 0.446 & 0.308 & 0.385 & 0.271 \\     
            & 720 & 0.462 & 0.301 & 0.468 & 0.306 & \textcolor{red}{\textbf{0.448}} & 0.310 & 0.453 & 0.305 & 0.451 & \textcolor{blue}{\textbf{0.296}} & 0.463 & 0.315 & 0.430 & 0.288 \\     
            & Avg & 0.424 & 0.283 & 0.425 & 0.285 & \textcolor{red}{\textbf{0.413}} & 0.281 & 0.420 & 0.285 & 0.421 & \textcolor{blue}{\textbf{0.282}} & 0.434 & 0.301 & 0.388 & 0.264 \\     
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ECL 
         \end{turn}} 
            & 96  & 0.137 & 0.233 & \textcolor{red}{\textbf{0.131}} & \textcolor{blue}{\textbf{0.228}} & 0.143 & 0.241 & 0.138 & 0.234 & \textcolor{red}{\textbf{0.131}} & 0.229 & 0.143 & 0.246 & 0.131 & 0.224 \\     
            & 192 & 0.152 & 0.247 & 0.157 & 0.262 & 0.162 & 0.261 & 0.154 & 0.256 & \textcolor{red}{\textbf{0.146}} & \textcolor{blue}{\textbf{0.242}} & 0.158 & 0.256 & 0.152 & 0.241 \\     
            & 336 & 0.169 & 0.266 & 0.175 & 0.272 & 0.178 & 0.274 & 0.169 & 0.263 & \textcolor{red}{\textbf{0.165}} & \textcolor{blue}{\textbf{0.256}} & 0.178 & 0.276 & 0.160 & 0.248 \\     
            & 720 & \textcolor{red}{\textbf{0.202}} & 0.293 & 0.212 & 0.298 & 0.231 & 0.316 & 0.209 & 0.296 & \textcolor{red}{\textbf{0.202}} & \textcolor{blue}{\textbf{0.290}} & 0.221 & 0.302 & 0.192 & 0.298 \\     
            & Avg & 0.165 & 0.260 & 0.169 & 0.265 & 0.178 & 0.273 & 0.168 & 0.262 & \textcolor{red}{\textbf{0.161}} & \textcolor{blue}{\textbf{0.254}} & 0.175 & 0.270 & 0.158 & 0.252 \\     

         \hline
         \multicolumn{2}{c|}{Wins} & 3 & 3 & 10 & 14 & 11 & 6 & 7 & 7 & 8 & 8 & 5 & 5 & - & - \\
         \hline
    \end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc}
         \hline
         
         \multicolumn{2}{c|}{Method} & \multicolumn{2}{c|}{LLM} &  \multicolumn{2}{c|}{Random} & \multicolumn{2}{c|}{LN} & \multicolumn{2}{c|}{Att} & \multicolumn{2}{c|}{Trans} & \multicolumn{2}{c|}{NoLLM} & \multicolumn{2}{c}{Original} \\
         \multicolumn{2}{c|}{Pred Length} & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
         \hline
         
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh1 
         \end{turn}} 
            & 96   & 0.377 & 0.394 & 0.383 & 0.394 & 0.374 & \textcolor{blue}{\textbf{0.388}} & 0.375 & 0.391 & \textcolor{red}{\textbf{0.371}} & \textcolor{blue}{\textbf{0.388}} & 0.377 & 0.393 & 0.369 & 0.389 \\
            & 192  & 0.428 & 0.425 & 0.428 & 0.422 & 0.424 & \textcolor{blue}{\textbf{0.418}} & \textcolor{red}{\textbf{0.421}} & \textcolor{blue}{\textbf{0.418}} & 0.427 & 0.420 & 0.430 & 0.422 & 0.427 & 0.423 \\
            & 336  & 0.477 & 0.450 & 0.491 & 0.454 & \textcolor{red}{\textbf{0.474}} & \textcolor{blue}{\textbf{0.443}} & 0.479 & 0.455 & 0.475 & \textcolor{blue}{\textbf{0.443}} & \textcolor{red}{\textbf{0.474}} & 0.445 & 0.456 & 0.436 \\
            & 720  & \textcolor{red}{\textbf{0.473}} & \textcolor{blue}{\textbf{0.466}} & 0.484 & 0.474 & 0.478 & \textcolor{blue}{\textbf{0.466}} & 0.485 & 0.471 & 0.483 & 0.469 & 0.478 & 0.469 & 0.479 & 0.467 \\
            & Avg  & 0.439 & 0.434 & 0.446 & 0.436 & \textcolor{red}{\textbf{0.438}} & \textcolor{blue}{\textbf{0.429}} & 0.440 & 0.434 & 0.439 & 0.430 & 0.440 & 0.432 & 0.432 & 0.428 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh2 
         \end{turn}} 
            & 96   & 0.292 & 0.338 & 0.295 & 0.339 & \textcolor{red}{\textbf{0.289}} & 0.336 & 0.290 & 0.337 & 0.290 & \textcolor{blue}{\textbf{0.335}} & 0.292 & 0.337 & 0.279 & 0.331 \\
            & 192  & 0.369 & 0.388 & 0.369 & 0.387 & \textcolor{red}{\textbf{0.363}} & \textcolor{blue}{\textbf{0.383}} & 0.368 & 0.386 & 0.366 & 0.386 & 0.372 & 0.388 & 0.353 & 0.380 \\
            & 336  & 0.422 & 0.426 & 0.419 & 0.424 & 0.426 & 0.425 & \textcolor{red}{\textbf{0.411}} & 0.422 & 0.414 & \textcolor{blue}{\textbf{0.421}} & 0.414 & 0.423 & 0.362 & 0.394 \\
            & 720  & 0.421 & 0.439 & 0.419 & 0.438 & \textcolor{red}{\textbf{0.415}} & \textcolor{blue}{\textbf{0.435}} & 0.419 & 0.436 & 0.424 & 0.438 & 0.423 & 0.439 & 0.404 & 0.426 \\
            & Avg  & 0.376 & 0.398 & 0.375 & 0.397 & 0.373 & \textcolor{blue}{\textbf{0.395}} & \textcolor{red}{\textbf{0.372}} & \textcolor{blue}{\textbf{0.395}} & 0.374 & \textcolor{blue}{\textbf{0.395}} & 0.375 & 0.397 & 0.349 & 0.382 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm1 
         \end{turn}} 
            & 96   & 0.324 & 0.351 & 0.317 & 0.345 & 0.312 & 0.342 & 0.315 & 0.344 & \textcolor{red}{\textbf{0.311}} & \textcolor{blue}{\textbf{0.340}} & 0.314 & 0.344 & 0.323 & 0.349 \\
            & 192  & 0.369 & 0.376 & 0.372 & 0.375 & \textcolor{red}{\textbf{0.361}} & 0.367 & 0.362 & 0.369 & 0.362 & \textcolor{blue}{\textbf{0.366}} & 0.364 & 0.371 & 0.374 & 0.375 \\
            & 336  & 0.407 & 0.399 & 0.419 & 0.405 & 0.398 & 0.393 & \textcolor{red}{\textbf{0.396}} & 0.392 & \textcolor{red}{\textbf{0.396}} & \textcolor{blue}{\textbf{0.391}} & 0.400 & 0.395 & 0.409 & 0.399 \\
            & 720  & 0.472 & 0.436 & 0.474 & 0.439 & \textcolor{red}{\textbf{0.463}} & \textcolor{blue}{\textbf{0.430}} & \textcolor{red}{\textbf{0.463}} & \textcolor{blue}{\textbf{0.430}} & 0.465 & \textcolor{blue}{\textbf{0.430}} & 0.466 & 0.432 & 0.477 & 0.438 \\
            & Avg  & 0.393 & 0.390 & 0.396 & 0.391 & \textcolor{red}{\textbf{0.383}} & 0.383 & 0.384 & 0.384 & \textcolor{red}{\textbf{0.383}} & \textcolor{blue}{\textbf{0.382}} & 0.386 & 0.386 & 0.395 & 0.390 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm2 
         \end{turn}} 
            & 96    & 0.178 & 0.255 & 0.174 & 0.252 & 0.174 & 0.252 & 0.176 & 0.254 & 0.172 & \textcolor{blue}{\textbf{0.250}} & \textcolor{red}{\textbf{0.171}} & 0.251 & 0.178 & 0.256 \\
            & 192   & 0.243 & 0.298 & 0.241 & 0.296 & 0.241 & 0.296 & \textcolor{red}{\textbf{0.240}} & 0.296 & \textcolor{red}{\textbf{0.240}} & \textcolor{blue}{\textbf{0.295}} & 0.241 & 0.296 & 0.242 & 0.297 \\
            & 336   & 0.303 & 0.338 & 0.304 & 0.337 & \textcolor{red}{\textbf{0.300}} & \textcolor{blue}{\textbf{0.333}} & 0.302 & 0.336 & \textcolor{red}{\textbf{0.300}} & 0.334 & 0.303 & 0.336 & 0.307 & 0.339 \\
            & 720   & 0.403 & 0.396 & 0.406 & 0.398 & \textcolor{red}{\textbf{0.398}} & \textcolor{blue}{\textbf{0.391}} & 0.403 & 0.394 & \textcolor{red}{\textbf{0.398}} & 0.392 & 0.400 & 0.398 & 0.397 & 0.393 \\
            & Avg   & 0.282 & 0.322 & 0.281 & 0.320 & \textcolor{red}{\textbf{0.278}} & \textcolor{blue}{\textbf{0.318}} & 0.280 & 0.320 & \textcolor{red}{\textbf{0.278}} & \textcolor{blue}{\textbf{0.318}} & 0.280 & 0.320 & 0.281 & 0.321 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         Illness 
         \end{turn}} 
            & 24   & 2.271 & 1.008 & 2.109 & 0.950 & \textcolor{red}{\textbf{2.015}} & \textcolor{blue}{\textbf{0.911}} & 2.234 & 0.992 & 2.142 & 0.951 & 2.179 & 0.976 & - & - \\
            & 36   & 2.365 & 1.029 & 2.048 & 0.949 & \textcolor{red}{\textbf{1.950}} & \textcolor{blue}{\textbf{0.913}} & 2.162 & 0.979 & 2.117 & 0.959 & 2.121 & 0.970 & - & - \\
            & 48   & 2.395 & 1.046 & 2.060 & 0.962 & \textcolor{red}{\textbf{1.996}} & \textcolor{blue}{\textbf{0.936}} & 2.163 & 0.986 & 2.073 & 0.956 & 2.158 & 0.987 & - & - \\
            & 60   & 2.415 & 1.056 & 2.098 & 0.979 & 2.043 & 0.953 & 2.223 & 1.007 & \textcolor{red}{\textbf{1.985}} & \textcolor{blue}{\textbf{0.940}} & 2.159 & 0.995 & - & - \\
            & Avg  & 2.361 & 1.035 & 2.079 & 0.960 & \textcolor{red}{\textbf{2.001}} & \textcolor{blue}{\textbf{0.930}} & 2.196 & 0.991 & 2.079 & 0.952 & 2.154 & 0.982 & - & - \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
        Weather 
         \end{turn}} 
            & 96    & \textcolor{red}{\textbf{0.163}} & \textcolor{blue}{\textbf{0.203}} & 0.173 & 0.212 & 0.181 & 0.220 & 0.171 & 0.210 & 0.175 & 0.212 & 0.173 & 0.209 & 0.164 & 0.204 \\
            & 192   & \textcolor{red}{\textbf{0.210}} & \textcolor{blue}{\textbf{0.248}} & 0.219 & 0.254 & 0.224 & 0.256 & 0.222 & 0.254 & 0.222 & 0.255 & 0.224 & 0.255 & 0.214 & 0.250 \\
            & 336   & \textcolor{red}{\textbf{0.266}} & \textcolor{blue}{\textbf{0.290}} & 0.275 & 0.296 & 0.282 & 0.299 & 0.281 & 0.299 & 0.277 & 0.295 & 0.279 & 0.296 & 0.269 & 0.291 \\
            & 720   & \textcolor{red}{\textbf{0.347}} & \textcolor{blue}{\textbf{0.344}} & 0.352 & 0.346 & 0.357 & 0.346 & 0.356 & 0.350 & 0.353 & 0.345 & 0.356 & 0.347 & 0.355 & 0.352 \\
            & Avg   & \textcolor{red}{\textbf{0.246}} & \textcolor{blue}{\textbf{0.271}} & 0.255 & 0.277 & 0.261 & 0.280 & 0.258 & 0.278 & 0.257 & 0.277 & 0.258 & 0.277 & 0.250 & 0.274 \\
            \hline

        \multirow{5}{*}{\begin{turn}{90} 
         Traffic 
         \end{turn}} 
            & 96   & 0.433 & 0.292 & 0.435 & 0.293 & \textcolor{red}{\textbf{0.428}} & \textcolor{blue}{\textbf{0.287}} & 0.439 & 0.295 & 0.429 & 0.289 & 0.433 & 0.290 & 0.407 & 0.268 \\
            & 192  & 0.451 & 0.297 & 0.452 & 0.302 & 0.447 & 0.292 & 0.461 & 0.296 & \textcolor{red}{\textbf{0.444}} & \textcolor{blue}{\textbf{0.289}} & 0.454 & 0.298 & 0.430 & 0.278 \\
            & 336  & 0.467 & 0.302 & 0.469 & 0.305 & \textcolor{red}{\textbf{0.461}} & 0.296 & 0.475 & 0.303 & \textcolor{red}{\textbf{0.461}} & \textcolor{blue}{\textbf{0.295}} & 0.470 & 0.301 & 0.444 & 0.281 \\
            & 720  & 0.485 & 0.323 & \textcolor{red}{\textbf{0.482}} & 0.325 & 0.487 & 0.323 & 0.491 & 0.325 & 0.484 & \textcolor{blue}{\textbf{0.320}} & 0.495 & 0.335 & 0.477 & 0.300 \\
            & Avg  & 0.459 & 0.303 & 0.459 & 0.306 & 0.456 & 0.299 & 0.466 & 0.304 & \textcolor{red}{\textbf{0.455}} & \textcolor{blue}{\textbf{0.298}} & 0.463 & 0.306 & 0.439 & 0.281 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ECL 
         \end{turn}} 
            & 96   & 0.167 & 0.254 & 0.163 & 0.252 & 0.159 & 0.247 & 0.158 & 0.247 & \textcolor{red}{\textbf{0.157}} & \textcolor{blue}{\textbf{0.246}} & 0.165 & 0.253 & 0.145 & 0.238 \\
            & 192  & 0.178 & 0.264 & 0.175 & 0.263 & 0.173 & \textcolor{blue}{\textbf{0.259}} & 0.173 & 0.261 & \textcolor{red}{\textbf{0.172}} & \textcolor{blue}{\textbf{0.259}} & 0.180 & 0.266 & 0.161 & 0.252 \\
            & 336  & 0.196 & 0.282 & 0.191 & 0.278 & 0.190 & \textcolor{blue}{\textbf{0.276}} & 0.191 & 0.278 & \textcolor{red}{\textbf{0.189}} & \textcolor{blue}{\textbf{0.276}} & 0.198 & 0.283 & 0.175 & 0.267 \\
            & 720  & 0.232 & 0.312 & 0.226 & 0.307 & \textcolor{red}{\textbf{0.224}} & \textcolor{blue}{\textbf{0.304}} & 0.231 & 0.312 & \textcolor{red}{\textbf{0.224}} & \textcolor{blue}{\textbf{0.304}} & 0.238 & 0.316 & 0.222 & 0.303 \\
            & Avg  & 0.193 & 0.278 & 0.189 & 0.275 & \textcolor{red}{\textbf{0.186}} & \textcolor{blue}{\textbf{0.271}} & 0.188 & 0.275 & \textcolor{red}{\textbf{0.186}} & \textcolor{blue}{\textbf{0.271}} & 0.195 & 0.280 & 0.175 & 0.265 \\

         \hline
         \multicolumn{2}{c|}{Wins} & 6 & 6 & 1 & 0 & 19 & 21 & 6 & 3 & 17 & 23 & 2 & 0 & - & - \\
         \hline
    \end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc}
         \hline
         
         \multicolumn{2}{c|}{Method} & \multicolumn{2}{c|}{LLM} &  \multicolumn{2}{c|}{Random} & \multicolumn{2}{c|}{LN} & \multicolumn{2}{c|}{Att} & \multicolumn{2}{c|}{Trans} & \multicolumn{2}{c|}{NoLLM} & \multicolumn{2}{c}{Original} \\
         \multicolumn{2}{c|}{Pred Length} & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
         \hline
         
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh1 
         \end{turn}} 
            & 96   & 0.380 & 0.407 & 0.386 & 0.414 & \textcolor{red}{\textbf{0.370}} & \textcolor{blue}{\textbf{0.402}} & 0.371 & \textcolor{blue}{\textbf{0.402}} & 0.373 & 0.403 & 0.382 & 0.409 & 0.366 & 0.396 \\
            & 192  & 0.407 & \textcolor{blue}{\textbf{0.425}} & 0.408 & 0.428 & 0.409 & 0.428 & \textcolor{red}{\textbf{0.406}} & \textcolor{blue}{\textbf{0.425}} & 0.412 & 0.429 & 0.409 & 0.430 & 0.401 & 0.420 \\
            & 336  & 0.433 & 0.450 & 0.502 & 0.486 & 0.422 & 0.442 & \textcolor{red}{\textbf{0.420}} & \textcolor{blue}{\textbf{0.438}} & 0.421 & 0.442 & 0.536 & 0.499 & 0.412 & 0.431 \\
            & 720  & 0.467 & 0.483 & 0.585 & 0.530 & \textcolor{red}{\textbf{0.441}} & 0.468 & 0.453 & \textcolor{blue}{\textbf{0.475}} & 0.492 & 0.500 & 0.506 & 0.494 & 0.440 & 0.458 \\
            & Avg  & 0.422 & 0.442 & 0.470 & 0.464 & \textcolor{red}{\textbf{0.410}} & \textcolor{blue}{\textbf{0.435}} & 0.412 & \textcolor{blue}{\textbf{0.435}} & 0.424 & 0.442 & 0.458 & 0.458 & 0.406 & 0.427 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh2 
         \end{turn}} 
            & 96   & 0.300 & 0.354 & 0.325 & 0.366 & 0.291 & 0.348 & 0.294 & 0.348 & \textcolor{red}{\textbf{0.286}} & \textcolor{blue}{\textbf{0.347}} & 0.310 & 0.361 & 0.278 & 0.340 \\
            & 192  & 0.370 & 0.397 & 0.369 & 0.401 & 0.354 & 0.387 & 0.364 & 0.393 & \textcolor{red}{\textbf{0.353}} & \textcolor{blue}{\textbf{0.385}} & 0.375 & 0.406 & 0.346 & 0.385 \\
            & 336  & \textcolor{red}{\textbf{0.365}} & \textcolor{blue}{\textbf{0.407}} & 0.374 & 0.414 & 0.371 & 0.415 & 0.366 & 0.410 & 0.371 & 0.419 & 0.380 & 0.417 & 0.367 & 0.406 \\
            & 720  & 0.428 & \textcolor{blue}{\textbf{0.455}} & 0.436 & 0.465 & 0.434 & 0.459 & \textcolor{red}{\textbf{0.426}} & 0.456 & 0.443 & 0.466 & 0.465 & 0.476 & 0.400 & 0.436 \\
            & Avg  & 0.366 & 0.403 & 0.376 & 0.412 & \textcolor{red}{\textbf{0.362}} & \textcolor{blue}{\textbf{0.402}} & 0.363 & \textcolor{blue}{\textbf{0.402}} & 0.363 & 0.404 & 0.383 & 0.415 & 0.347 & 0.391 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm1 
         \end{turn}} 
            & 96   & 0.300 & 0.353 & \textcolor{red}{\textbf{0.294}} & \textcolor{blue}{\textbf{0.350}} & \textcolor{red}{\textbf{0.294}} & 0.351 & 0.303 & 0.355 & 0.296 & 0.354 & 0.300 & 0.353 & 0.288 & 0.346 \\
            & 192  & 0.333 & 0.377 & \textcolor{red}{\textbf{0.332}} & \textcolor{blue}{\textbf{0.376}} & 0.334 & \textcolor{blue}{\textbf{0.376}} & 0.338 & 0.378 & 0.335 & 0.377 & 0.333 & 0.377 & 0.323 & 0.365 \\
            & 336  & 0.362 & \textcolor{blue}{\textbf{0.396}} & 0.360 & 0.397 & \textcolor{red}{\textbf{0.359}} & \textcolor{blue}{\textbf{0.396}} & 0.367 & 0.403 & 0.368 & 0.405 & 0.362 & \textcolor{blue}{\textbf{0.396}} & 0.359 & 0.390 \\
            & 720  & 0.407 & 0.429 & 0.403 & 0.421 & \textcolor{red}{\textbf{0.399}} & \textcolor{blue}{\textbf{0.408}} & 0.412 & 0.435 & 0.422 & 0.438 & 0.404 & 0.420 & 0.403 & 0.418 \\
            & Avg  & 0.351 & 0.389 & \textcolor{red}{\textbf{0.347}} & 0.386 & \textcolor{red}{\textbf{0.347}} & \textcolor{blue}{\textbf{0.383}} & 0.355 & 0.393 & 0.355 & 0.394 & 0.350 & 0.387 & 0.343 & 0.379 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm2 
         \end{turn}} 
            & 96   & 0.174 & 0.261 & 0.176 & 0.265 & 0.180 & 0.265 & 0.179 & 0.270 & \textcolor{red}{\textbf{0.167}} & \textcolor{blue}{\textbf{0.258}} & 0.174 & 0.261 & 0.165 & 0.257 \\
            & 192  & 0.257 & 0.323 & 0.253 & 0.316 & 0.245 & 0.312 & \textcolor{red}{\textbf{0.233}} & \textcolor{blue}{\textbf{0.305}} & 0.241 & 0.313 & 0.257 & 0.323 & 0.222 & 0.299 \\
            & 336  & 0.293 & 0.346 & \textcolor{red}{\textbf{0.288}} & \textcolor{blue}{\textbf{0.340}} & \textcolor{red}{\textbf{0.288}} & 0.342 & 0.291 & 0.342 & 0.289 & 0.344 & 0.293 & 0.346 & 0.277 & 0.330 \\
            & 720  & \textcolor{red}{\textbf{0.367}} & 0.396 & 0.368 & 0.395 & 0.368 & 0.400 & 0.385 & 0.399 & 0.369 & \textcolor{blue}{\textbf{0.392}} & \textcolor{red}{\textbf{0.367}} & 0.396 & 0.363 & 0.390 \\
            & Avg  & 0.273 & 0.331 & 0.271 & 0.329 & 0.270 & 0.330 & 0.272 & 0.329 & \textcolor{red}{\textbf{0.267}} & \textcolor{blue}{\textbf{0.327}} & 0.273 & 0.331 & 0.257 & 0.319 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         Illness 
         \end{turn}} 
            & 24  & 2.622 & 1.113 & 2.328 & 1.034 & 2.179 & \textcolor{blue}{\textbf{0.923}} & 2.192 & 1.004 & 2.284 & 1.024 & \textcolor{red}{\textbf{2.172}} & 0.975 & - & - \\
            & 36  & 2.515 & 1.098 & 2.271 & 1.021 & 2.192 & 1.001 & \textcolor{red}{\textbf{1.830}} & \textcolor{blue}{\textbf{0.866}} & 2.200 & 1.001 & 2.136 & 0.977 & - & - \\
            & 48  & 2.530 & 1.066 & 2.261 & 0.962 & 2.255 & 1.003 & \textcolor{red}{\textbf{1.786}} & \textcolor{blue}{\textbf{0.859}} & 1.967 & 0.936 & 2.037 & 0.952 & - & - \\
            & 60  & 2.329 & 1.065 & 2.191 & 1.008 & 2.311 & 1.028 & 2.251 & 0.979 & 2.148 & 1.009 & \textcolor{red}{\textbf{1.996}} & \textcolor{blue}{\textbf{0.967}} & - & - \\
            & Avg & 2.387 & 1.052 & 2.263 & 1.006 & 2.234 & 0.989 & \textcolor{red}{\textbf{2.015}} & \textcolor{blue}{\textbf{0.927}} & 2.150 & 0.992 & 2.056 & 0.958 & - & - \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
        Weather 
         \end{turn}} 
            & 96   & 0.157 & 0.209 & 0.152 & 0.208 & 0.154 & 0.207 & 0.155 & 0.216 & \textcolor{red}{\textbf{0.149}} & \textcolor{blue}{\textbf{0.201}} & 0.157 & 0.209 & 0.145 & 0.195 \\
            & 192  & 0.200 & 0.251 & 0.200 & 0.251 & 0.199 & \textcolor{blue}{\textbf{0.248}} & 0.199 & 0.251 & \textcolor{red}{\textbf{0.197}} & \textcolor{blue}{\textbf{0.248}} & 0.200 & 0.251 & 0.190 & 0.235 \\
            & 336  & 0.253 & 0.288 & \textcolor{red}{\textbf{0.248}} & \textcolor{blue}{\textbf{0.284}} & \textcolor{red}{\textbf{0.248}} & 0.285 & 0.250 & 0.285 & 0.251 & 0.285 & 0.253 & 0.288 & 0.243 & 0.280 \\
            & 720  & \textcolor{red}{\textbf{0.318}} & \textcolor{blue}{\textbf{0.333}} & 0.319 & \textcolor{blue}{\textbf{0.333}} & 0.321 & 0.339 & 0.324 & 0.339 & 0.327 & 0.342 & 0.343 & 0.348 & 0.312 & 0.326 \\
            & Avg  & 0.232 & 0.270 & \textcolor{red}{\textbf{0.230}} & \textcolor{blue}{\textbf{0.269}} & \textcolor{red}{\textbf{0.230}} & 0.270 & 0.232 & 0.273 & 0.231 & \textcolor{blue}{\textbf{0.269}} & 0.238 & 0.274 & 0.222 & 0.259 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         Traffic 
         \end{turn}} 
            & 96   & \textcolor{red}{\textbf{0.354}} & \textcolor{blue}{\textbf{0.255}} & 0.366 & 0.257 & 0.366 & 0.257 & 0.416 & 0.299 & 0.380 & 0.273 & 0.383 & 0.274 & 0.379 & 0.274 \\
            & 192  & 0.398 & 0.281 & \textcolor{red}{\textbf{0.394}} & \textcolor{blue}{\textbf{0.280}} & 0.490 & 0.364 & 0.466 & 0.336 & 0.647 & 0.458 & 0.536 & 0.393 & 0.397 & 0.282 \\
            & 336  & \textcolor{red}{\textbf{0.404}} & \textcolor{blue}{\textbf{0.283}} & 0.416 & 0.287 & 0.567 & 0.403 & 0.489 & 0.344 & 0.542 & 0.375 & 0.608 & 0.420 & 0.407 & 0.289 \\
            & 720  & 0.445 & 0.301 & \textcolor{red}{\textbf{0.433}} & \textcolor{blue}{\textbf{0.295}} & 0.535 & 0.381 & 0.468 & 0.326 & 0.438 & 0.297 & 0.434 & 0.296 & 0.440 & 0.301 \\
            & Avg  & \textcolor{red}{\textbf{0.400}} & \textcolor{blue}{\textbf{0.280}} & 0.402 & \textcolor{blue}{\textbf{0.280}} & 0.489 & 0.351 & 0.460 & 0.326 & 0.502 & 0.351 & 0.490 & 0.346 & 0.405 & 0.286 \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ECL 
         \end{turn}} 
            & 96   & 0.131 & 0.226 & 0.131 & 0.225 & \textcolor{red}{\textbf{0.128}} & \textcolor{blue}{\textbf{0.220}} & 0.137 & 0.231 & 0.134 & 0.228 & 0.145 & 0.238 & 0.135 & 0.230 \\
            & 192  & 0.150 & 0.245 & 0.155 & 0.251 & \textcolor{red}{\textbf{0.147}} & \textcolor{blue}{\textbf{0.240}} & 0.159 & 0.255 & 0.154 & 0.254 & 0.162 & 0.254 & 0.149 & 0.247 \\
            & 336  & 0.164 & 0.259 & 0.170 & 0.264 & \textcolor{red}{\textbf{0.152}} & \textcolor{blue}{\textbf{0.251}} & 0.173 & 0.268 & 0.169 & 0.262 & 0.179 & 0.272 & 0.167 & 0.266 \\
            & 720  & 0.208 & 0.299 & 0.213 & 0.306 & \textcolor{red}{\textbf{0.191}} & 0.289 & \textcolor{red}{\textbf{0.191}} & \textcolor{blue}{\textbf{0.282}} & 0.212 & 0.303 & 0.223 & 0.315 & 0.200 & 0.287 \\
            & Avg  & 0.163 & 0.257 & 0.167 & 0.261 & \textcolor{red}{\textbf{0.155}} & \textcolor{blue}{\textbf{0.250}} & 0.165 & 0.259 & 0.168 & 0.262 & 0.177 & 0.270 & 0.161 & 0.257 \\
         \hline
         
         \multicolumn{2}{c|}{Wins} & 6 & 8 & 8 & 9 & 16 & 13 & 8 & 11 & 6 & 8 & 3 & 2 & - & - \\
         \hline
    \end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc}
         \hline
         \multicolumn{2}{c|}{Method} & \multicolumn{2}{c|}{LLM} & \multicolumn{2}{c|}{Random} & \multicolumn{2}{c|}{LN} & \multicolumn{2}{c|}{Att} & \multicolumn{2}{c|}{Trans} & \multicolumn{2}{c|}{NoLLM} & \multicolumn{2}{c}{Original} \\
         \multicolumn{2}{c|}{Mask Ratio} & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
         \hline
         
         \multirow{5}{*}{\begin{turn}{90} 
         ECL 
         \end{turn}} 
            & 12.5\% & 0.073 & 0.189 & \textcolor{red}{\textbf{0.072}} & \textcolor{blue}{\textbf{0.188}} & \textcolor{red}{\textbf{0.072}} & 0.190 & 0.077 & 0.194 & 0.073 & \textcolor{blue}{\textbf{0.188}} & 0.082 & 0.202 & 0.080 & 0.194 \\
            & 25\%   & \textcolor{red}{\textbf{0.081}} & \textcolor{blue}{\textbf{0.199}} & 0.087 & \textcolor{blue}{\textbf{0.199}} & 0.086 & 0.207 & 0.084 & 0.204 & 0.082 & 0.201 & 0.093 & 0.216 & 0.087 & 0.203 \\
            & 37.5\% & \textcolor{red}{\textbf{0.089}} & \textcolor{blue}{\textbf{0.208}} & 0.090 & 0.209 & 0.097 & 0.221 & 0.091 & 0.212 & 0.091 & 0.213 & 0.103 & 0.228 & 0.094 & 0.211 \\
            & 50\%   & \textcolor{red}{\textbf{0.098}} & \textcolor{blue}{\textbf{0.219}} & 0.099 & 0.220 & 0.110 & 0.235 & 0.102 & 0.225 & 0.101 & 0.224 & 0.115 & 0.241 & 0.101 & 0.220 \\
            & Avg    & \textcolor{red}{\textbf{0.085}} & \textcolor{blue}{\textbf{0.204}} & 0.087 & \textcolor{blue}{\textbf{0.204}} & 0.091 & 0.213 & 0.088 & 0.209 & 0.086 & 0.206 & 0.098 & 0.222 & 0.090 & 0.207 \\

            \hline
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh1 
         \end{turn}} 
            & 12.5\% & 0.042 & 0.144 & \textcolor{red}{\textbf{0.041}} & \textcolor{blue}{\textbf{0.143}} & 0.085 & 0.192 & 0.072 & 0.181 & 0.074 & 0.182 & 0.087 & 0.193 & 0.043 &0.140 \\
            & 25\%   & 0.056 & 0.160 & \textcolor{red}{\textbf{0.055}} & \textcolor{blue}{\textbf{0.155}} & 0.115 & 0.223 & 0.096 & 0.207 & 0.098 & 0.208 & 0.116 & 0.224 & 0.054 & 0.156 \\ 
            & 37.5\% & \textcolor{red}{\textbf{0.071}} & \textcolor{red}{\textbf{0.178}} & 0.072 & 0.180 & 0.145 & 0.252 & 0.124 & 0.233 & 0.126 & 0.234 & 0.148 & 0.252 & 0.072 & 0.180 \\
            & 50\%   & 0.104 & 0.214 & \textcolor{red}{\textbf{0.103}} & \textcolor{blue}{\textbf{0.213}} & 0.182 & 0.278 & 0.071 & 0.179 & 0.161 & 0.262 & 0.185 & 0.280 & 0.107 & 0.216 \\
            & Avg    & 0.068 & 0.174 & \textcolor{red}{\textbf{0.067}} & \textcolor{blue}{\textbf{0.172}} & 0.132 & 0.236 & 0.091 & 0.200 & 0.115 & 0.221 & 0.134 & 0.237 & 0.069 & 0.173 \\
            
            \hline
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh2 
         \end{turn}} 
            & 12.5\% & 0.042 & 0.130 & \textcolor{red}{\textbf{0.041}} & \textcolor{blue}{\textbf{0.127}} & 0.049 & 0.146 & \textcolor{red}{\textbf{0.041}} & 0.142 & 0.046 & 0.140 & 0.050 & 0.147 & 0.039 & 0.125 \\
            & 25\%   & 0.047 & \textcolor{blue}{\textbf{0.138}} & \textcolor{red}{\textbf{0.045}} & 0.140 & 0.068 & 0.168 & 0.050 & 0.153 & 0.054 & 0.154 & 0.059 & 0.161 & 0.044 & 0.135 \\
            & 37.5\% & \textcolor{red}{\textbf{0.054}} & \textcolor{blue}{\textbf{0.149}} & 0.055 & 0.152 & 0.068 & 0.174 & 0.063 & 0.165 & 0.062 & 0.167 & 0.068 & 0.175 & 0.051 & 0.147 \\
            & 50\%   & 0.060 & 0.160 & \textcolor{red}{\textbf{0.060}} & \textcolor{blue}{\textbf{0.156}} & 0.077 & 0.187 & 0.071 & 0.179 & 0.073 & 0.182 & 0.079 & 0.188 & 0.059 & 0.158 \\
            & Avg    & 0.051 & 0.144 & 0.049 & 0.143 & 0.065 & 0.169 & 0.056 & 0.160 & 0.059 & 0.161 & 0.064 & 0.168 & 0.048 & 0.141 \\

            \hline
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm1 
         \end{turn}} 
            & 12.5\% & \textcolor{red}{\textbf{0.018}} & \textcolor{blue}{\textbf{0.089}} & 0.024 & 0.104 & 0.047 & 0.141 & 0.041 & 0.135 & 0.044 & 0.138 & 0.048 & 0.143 & 0.017 & 0.085 \\
            & 25\%   & \textcolor{red}{\textbf{0.022}} & \textcolor{blue}{\textbf{0.097}} & 0.033 & 0.120 & 0.067 & 0.169 & 0.055 & 0.154 & 0.061 & 0.161 & 0.068 & 0.169 & 0.022 & 0.096 \\
            & 37.5\% & \textcolor{red}{\textbf{0.029}} & \textcolor{blue}{\textbf{0.114}} & 0.047 & 0.138 & 0.092 & 0.194 & 0.071 & 0.172 & 0.073 & 0.176 & 0.092 & 0.195 & 0.029 & 0.111 \\
            & 50\%   & \textcolor{red}{\textbf{0.041}} & \textcolor{blue}{\textbf{0.132}} & 0.064 & 0.157 & 0.123 & 0.222 & 0.092 & 0.195 & 0.096 & 0.198 & 0.123 & 0.223 & 0.040 & 0.128 \\
            & Avg    & \textcolor{red}{\textbf{0.027}} & \textcolor{blue}{\textbf{0.108}} & 0.042 & 0.130 & 0.082 & 0.181 & 0.064 & 0.164 & 0.069 & 0.168 & 0.083 & 0.182 & 0.028 & 0.105 \\

            \hline
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm2 
         \end{turn}} 
            & 12.5\% & \textcolor{red}{\textbf{0.018}} & \textcolor{blue}{\textbf{0.078}} & 0.021 & 0.085 & 0.026 & 0.101 & 0.024 & 0.099 & 0.024 & 0.098 & 0.025 & 0.092 & 0.017 & 0.076 \\
            & 25\%   & \textcolor{red}{\textbf{0.021}} & \textcolor{blue}{\textbf{0.084}} & 0.025 & 0.097 & 0.032 & 0.114 & 0.028 & 0.107 & 0.029 & 0.108 & 0.030 & 0.114 & 0.020 & 0.080 \\
            & 37.5\% & \textcolor{red}{\textbf{0.023}} & \textcolor{blue}{\textbf{0.088}} & 0.028 & 0.102 & 0.037 & 0.124 & 0.033 & 0.117 & 0.033 & 0.117 & 0.037 & 0.125 & 0.022 & 0.087 \\
            & 50\%   & \textcolor{red}{\textbf{0.026}} & \textcolor{blue}{\textbf{0.097}} & 0.032 & 0.109 & 0.043 & 0.134 & 0.038 & 0.127 & 0.039 & 0.127 & 0.043 & 0.135 & 0.025 & 0.095 \\
            & Avg    & \textcolor{red}{\textbf{0.022}} & \textcolor{blue}{\textbf{0.086}} & 0.026 & 0.098 & 0.035 & 0.118 & 0.031 & 0.113 & 0.031 & 0.113 & 0.034 & 0.116 & 0.021 & 0.084 \\

            \hline
        \multirow{5}{*}{\begin{turn}{90} 
         Weather 
         \end{turn}} 
            & 12.5\% & 0.028 & 0.053 & \textcolor{red}{\textbf{0.025}} & \textcolor{blue}{\textbf{0.047}} & 0.028 & 0.054 & 0.030 & 0.062 & 0.029 & 0.057 & 0.030 & 0.059 & 0.026 & 0.049 \\
            & 25\%   & \textcolor{red}{\textbf{0.029}} & \textcolor{blue}{\textbf{0.053}} & \textcolor{red}{\textbf{0.029}} & 0.054 & 0.033 & 0.065 & 0.032 & 0.063 & 0.031 & 0.061 & 0.033 & 0.065 & 0.028 & 0.052 \\
            & 37.5\% & 0.034 & 0.062 & \textcolor{red}{\textbf{0.033}} & \textcolor{blue}{\textbf{0.061}} & 0.038 & 0.072 & 0.036 & 0.067 & 0.034 & 0.066 & 0.037 & 0.070 & 0.033 & 0.060 \\
            & 50\%   & \textcolor{red}{\textbf{0.037}} & \textcolor{blue}{\textbf{0.065}} & \textcolor{red}{\textbf{0.037}} & 0.068 & 0.042 & 0.077 & 0.040 & 0.072 & 0.039 & 0.071 & 0.044 & 0.081 & 0.037 & 0.065 \\
            & Avg    & 0.032 & 0.058 & \textcolor{red}{\textbf{0.031}} & \textcolor{blue}{\textbf{0.057}} & 0.035 & 0.067 & 0.034 & 0.066 & 0.033 & 0.064 & 0.036 & 0.069 & 0.031 & 0.056 \\

         \hline
         \multicolumn{2}{c|}{Wins} & 18 & 18 & 9 & 12 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & - & - \\
         \hline
    \end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc}
         \hline
         \multicolumn{2}{c|}{Method} & \multicolumn{2}{c|}{LLM} &  \multicolumn{2}{c|}{Random} & \multicolumn{2}{c|}{LN} & \multicolumn{2}{c|}{Att} & \multicolumn{2}{c|}{Trans} & \multicolumn{2}{c|}{NoLLM} & \multicolumn{2}{c}{Original} \\
         \multicolumn{2}{c|}{Mask Ratio} & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE\\
         \hline
         
         \multirow{5}{*}{\begin{turn}{90} 
         ECL 
         \end{turn}} 
            & 12.5\% & 0.115 & 0.236 & 0.142 & 0.261 & 0.104 & 0.222 & 0.132 & 0.252 & \textcolor{red}{\textbf{0.082}} & \textcolor{blue}{\textbf{0.205}} & 0.140 & 0.269 & - & - \\
            & 25\%   & 0.128 & 0.247 & 0.193 & 0.306 & \textcolor{red}{\textbf{0.103}} & \textcolor{blue}{\textbf{0.226}} & 0.144 & 0.260 & 0.120 & 0.246 & 0.143 & 0.256 & - & - \\
            & 37.5\% & 0.144 & 0.258 & 0.210 & 0.318 & \textcolor{red}{\textbf{0.110}} & \textcolor{blue}{\textbf{0.231}} & 0.168 & 0.283 & 0.138 & 0.252 & 0.179 & 0.267 & - & - \\
            & 50\%   & 0.167 & 0.280 & 0.252 & 0.350 & \textcolor{red}{\textbf{0.100}} & \textcolor{blue}{\textbf{0.221}} & 0.178 & 0.290 & 0.142 & 0.265 & 0.181 & 0.290 & - & - \\
            & Avg    & 0.138 & 0.255 & 0.199 & 0.309 & \textcolor{red}{\textbf{0.104}} & \textcolor{blue}{\textbf{0.225}} & 0.155 & 0.271 & 0.121 & 0.242 & 0.161 & 0.271 & - & - \\

            \hline
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh1 
         \end{turn}} 
            & 12.5\% & 0.273 & \textcolor{blue}{\textbf{0.257}} & \textcolor{red}{\textbf{0.167}} & 0.280 & 0.220 & 0.280 & 0.321 & 0.331 & 0.223 & 0.284 & 0.325 & 0.333 & - & - \\
            & 25\%   & 0.288 & 0.312 & 0.318 & 0.324 & \textcolor{red}{\textbf{0.274}} & \textcolor{blue}{\textbf{0.309}} & 0.339 & 0.351 & 0.316 & 0.330 & 0.449 & 0.400 & - & - \\
            & 37.5\% & 0.253 & 0.290 & 0.490 & 0.425 & \textcolor{red}{\textbf{0.207}} & \textcolor{blue}{\textbf{0.268}} & 0.404 & 0.384 & 0.307 & 0.330 & 0.463 & 0.414 & - & - \\
            & 50\%   & 0.382 & 0.366 & 0.475 & 0.423 & 0.368 & 0.361 & 0.429 & 0.481 & \textcolor{red}{\textbf{0.305}} & \textcolor{blue}{\textbf{0.337}} & 0.445 & 0.408 & - & - \\
            & Avg    & 0.299 & 0.306 & 0.363 & 0.363 & \textcolor{red}{\textbf{0.267}} & \textcolor{blue}{\textbf{0.304}} & 0.373 & 0.389 & 0.288 & 0.320 & 0.421 & 0.388 & - & - \\

            \hline
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh2 
         \end{turn}} 
            & 12.5\% & 0.213 & 0.335 & 0.183 & 0.302 & \textcolor{red}{\textbf{0.116}} & \textcolor{blue}{\textbf{0.237}} & 0.163 & 0.286 & 0.324 & 0.384 & 0.201 & 0.319 & - & - \\
            & 25\%   & 0.224 & 0.347 & 0.277 & 0.379 & \textcolor{red}{\textbf{0.197}} & \textcolor{blue}{\textbf{0.314}} & 0.212 & 0.327 & 0.417 & 0.429 & 0.211 & 0.331 & - & - \\
            & 37.5\% & 0.332 & 0.391 & 0.264 & 0.367 & \textcolor{red}{\textbf{0.188}} & \textcolor{blue}{\textbf{0.308}} & 0.235 & 0.342 & 0.407 & 0.430 & 0.281 & 0.375 & - & - \\
            & 50\%   & 0.384 & 0.484 & \textcolor{red}{\textbf{0.212}} & 0.328 & 0.310 & 0.413 & \textcolor{red}{\textbf{0.212}} & \textcolor{blue}{\textbf{0.327}} & 0.405 & 0.437 & 0.232 & 0.344 & - & - \\
            & Avg    & 0.288 & 0.389 & 0.234 & 0.344 & \textcolor{red}{\textbf{0.202}} & \textcolor{blue}{\textbf{0.318}} & 0.205 & 0.320 & 0.388 & 0.402 & 0.231 & 0.342 & - & - \\

            \hline
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm1 
         \end{turn}} 
            & 12.5\% & 0.247 & 0.378 & 0.259 & 0.395 & \textcolor{red}{\textbf{0.112}} & \textcolor{blue}{\textbf{0.192}} & 0.194 & 0.260 & 0.132 & 0.201 & 0.227 & 0.225 & - & - \\
            & 25\%   & 0.275 & 0.307 & 0.281 & 0.323 & \textcolor{red}{\textbf{0.147}} & 0.229 & 0.202 & 0.265 & 0.151 & 0.221 & 0.164 & \textcolor{blue}{\textbf{0.199}} & - & - \\
            & 37.5\% & 0.209 & 0.266 & 0.226 & 0.244 & 0.170 & 0.251 & 0.317 & 0.347 & \textcolor{red}{\textbf{0.160}} & 0.239 & 0.170 & \textcolor{blue}{\textbf{0.214}} & - & - \\
            & 50\%   & 0.203 & 0.268 & 0.213 & 0.295 & 0.210 & 0.270 & 0.333 & 0.352 & 0.225 & 0.293 & \textcolor{red}{\textbf{0.184}} & \textcolor{blue}{\textbf{0.224}} & - & - \\
            & Avg    & 0.233 & 0.305 & 0.246 & 0.314 & \textcolor{red}{\textbf{0.160}} & 0.235 & 0.261 & 0.306 & 0.167 & 0.239 & 0.186 & \textcolor{blue}{\textbf{0.215}} & - & - \\

            \hline
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm2 
         \end{turn}} 
            & 12.5\% & 0.191 & 0.317 & 0.169 & 0.344 & 0.092 & 0.209 & 0.108 & 0.230 & \textcolor{red}{\textbf{0.083}} & \textcolor{blue}{\textbf{0.198}} & 0.116 & 0.240 & - & - \\
            & 25\%   & 0.168 & 0.285 & 0.140 & 0.265 & \textcolor{red}{\textbf{0.095}} & \textcolor{blue}{\textbf{0.218}} & 0.115 & 0.239 & 0.097 & 0.219 & 0.119 & 0.236 & - & - \\
            & 37.5\% & 0.162 & 0.278 & 0.158 & 0.289 & \textcolor{red}{\textbf{0.103}} & \textcolor{blue}{\textbf{0.221}} & 0.163 & 0.286 & 0.110 & 0.234 & 0.147 & 0.271 & - & - \\
            & 50\%   & 0.166 & 0.285 & 0.209 & 0.336 & 0.132 & 0.255 & 0.146 & 0.275 & \textcolor{red}{\textbf{0.121}} & \textcolor{blue}{\textbf{0.241}} & 0.149 & 0.277 & - & - \\
            & Avg    & 0.171 & 0.291 & 0.169 & 0.308 & 0.105 & 0.225 & 0.133 & 0.257 & \textcolor{red}{\textbf{0.102}} & \textcolor{blue}{\textbf{0.223}} & 0.132 & 0.256 & - & - \\

            \hline
        \multirow{5}{*}{\begin{turn}{90} 
         Weather 
         \end{turn}} 
            & 12.5\% & 0.081 & 0.124 & 0.081 & 0.129 & \textcolor{red}{\textbf{0.070}} & \textcolor{blue}{\textbf{0.112}} & 0.077 & \textcolor{blue}{\textbf{0.112}} & 0.072 & 0.123 & 0.075 & 0.128 & - & - \\
            & 25\%   & 0.085 & 0.129 & 0.082 & \textcolor{blue}{\textbf{0.122}} & 0.082 & 0.132 & \textcolor{red}{\textbf{0.079}} & 0.125 & \textcolor{red}{\textbf{0.079}} & 0.139 & 0.084 & 0.153 & - & - \\
            & 37.5\% & 0.095 & 0.139 & 0.098 & \textcolor{blue}{\textbf{0.136}} & \textcolor{red}{\textbf{0.087}} & 0.140 & 0.094 & 0.149 & 0.092 & 0.161 & 0.091 & 0.153 & - & - \\
            & 50\%   & 0.115 & 0.157 & 0.104 & 0.155 & 0.101 & \textcolor{blue}{\textbf{0.152}} & 0.099 & 0.163 & 0.105 & 0.184 & \textcolor{red}{\textbf{0.094}} & 0.164 & - & - \\
            & Avg    & 0.094 & 0.137 & 0.091 & 0.135 & \textcolor{red}{\textbf{0.085}} & \textcolor{blue}{\textbf{0.134}} & 0.087 & 0.137 & 0.087 & 0.152 & 0.086 & 0.149 & - & - \\

         \hline
         \multicolumn{2}{c|}{Wins} & 0 & 1 & 2 & 2 & 19 & 17 & 2 & 2 & 7 & 5 & 2 & 4 & - & - \\
         \hline
    \end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc}
         \hline
         \multicolumn{2}{c|}{Method} & \multicolumn{2}{c|}{LLM} &  \multicolumn{2}{c|}{Random} & \multicolumn{2}{c|}{LN} & \multicolumn{2}{c|}{Att} & \multicolumn{2}{c|}{Trans} & \multicolumn{2}{c|}{NoLLM} & \multicolumn{2}{c}{Original} \\
         \multicolumn{2}{c|}{Mask Ratio} & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE\\
         \hline
         
         \multirow{5}{*}{\begin{turn}{90} 
         ECL 
         \end{turn}} % need all
            & 12.5\% & \textcolor{red}{\textbf{0.010}} & 0.084 & \textcolor{red}{\textbf{0.010}} & \textcolor{blue}{\textbf{0.083}} & 0.025 & 0.131 & 0.023 & 0.124 & 0.069 & 0.187 & 0.025 & 0.133 & - & - \\
            & 25\%   & 0.011 & 0.088 & \textcolor{red}{\textbf{0.009}} & \textcolor{blue}{\textbf{0.082}} & 0.024 & 0.127 & 0.020 & 0.116 & 0.018 & 0.112 & 0.022 & 0.121 & - & - \\
            & 37.5\% & \textcolor{red}{\textbf{0.008}} & \textcolor{blue}{\textbf{0.077}} & 0.009 & 0.083 & 0.022 & 0.122 & 0.019 & 0.110 & 0.016 & 0.101 & 0.021 & 0.117 & - & - \\
            & 50\%   & 0.009 & 0.081 & \textcolor{red}{\textbf{0.007}} & \textcolor{blue}{\textbf{0.073}} & 0.020 & 0.112 & 0.019 & 0.113 & 0.025 & 0.133 & 0.018 & 0.108 & - & - \\
            & Avg    & 0.009 & 0.082 & \textcolor{red}{\textbf{0.008}} & \textcolor{blue}{\textbf{0.080}} & 0.022 & 0.123 & 0.020 & 0.116 & 0.032 & 0.133 & 0.021 & 0.119 & - & - \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh1 
         \end{turn}} 
            & 12.5\% & 0.030 & 0.117 & \textcolor{red}{\textbf{0.013}} & \textcolor{blue}{\textbf{0.076}} & 0.083 & 0.195 & 0.069 & 0.176 & 0.015 & 0.084 & 0.011 & 0.071 & - & - \\
            & 25\%   & 0.021 & 0.100 & \textcolor{red}{\textbf{0.008}} & \textcolor{blue}{\textbf{0.062}} & 0.069 & 0.179 & 0.070 & 0.179 & 0.010 & 0.069 & 0.010 & 0.067 & - & - \\
            & 37.5\% & 0.013 & 0.079 & \textcolor{red}{\textbf{0.009}} & 0.065 & 0.063 & 0.170 & 0.021 & 0.093 & \textcolor{red}{\textbf{0.009}} & \textcolor{blue}{\textbf{0.063}} & 0.011 & 0.070 & - & - \\
            & 50\%   & 0.012 & 0.074 & 0.010 & 0.067 & 0.037 & 0.130 & 0.056 & 0.158 & 0.010 & 0.067 & \textcolor{red}{\textbf{0.009}} & \textcolor{blue}{\textbf{0.062}} & - & - \\
            & Avg    & 0.019 & 0.093 & \textcolor{red}{\textbf{0.010}} & \textcolor{blue}{\textbf{0.067}} & 0.063 & 0.168 & 0.054 & 0.151 & 0.011 & 0.070 & \textcolor{red}{\textbf{0.010}} & \textcolor{blue}{\textbf{0.067}} & - & - \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh2 
         \end{turn}} 
            & 12.5\% & 0.045 & 0.140 & 0.009 & 0.064 & 0.041 & 0.135 & 0.081 & 0.182 & 0.055 & 0.156 & \textcolor{red}{\textbf{0.003}} & \textcolor{blue}{\textbf{0.038}} & - & - \\
            & 25\%   & 0.042 & 0.139 & 0.007 & 0.053 & 0.044 & 0.140 & 0.043 & 0.137 & 0.041 & 0.132 & \textcolor{red}{\textbf{0.003}} & \textcolor{blue}{\textbf{0.040}} & - & - \\
            & 37.5\% & 0.036 & 0.125 & 0.004 & 0.042 & 0.031 & 0.118 & 0.086 & 0.199 & 0.057 & 0.160 & \textcolor{red}{\textbf{0.003}} & \textcolor{blue}{\textbf{0.040}} & - & - \\
            & 50\%   & 0.008 & 0.160 & 0.005 & 0.048 & 0.031 & 0.118 & 0.098 & 0.212 & 0.081 & 0.193 & \textcolor{red}{\textbf{0.003}} & \textcolor{blue}{\textbf{0.037}} & - & - \\
            & Avg    & 0.032 & 0.141 & 0.006 & 0.051 & 0.036 & 0.127 & 0.077 & 0.182 & 0.058 & 0.160 & \textcolor{red}{\textbf{0.003}} & \textcolor{blue}{\textbf{0.038}} & - & - \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm1 
         \end{turn}}  % gpt2 random linear att tran nollm
            & 12.5\% & 0.025 & 0.103 & \textcolor{red}{\textbf{0.008}} & \textcolor{blue}{\textbf{0.060}} & 0.033 & 0.121 & 0.040 & 0.133 & 0.048 & 0.142 & 0.014 & 0.077 & - & - \\
            & 25\%   & 0.011 & 0.067 & \textcolor{red}{\textbf{0.007}} & \textcolor{blue}{\textbf{0.054}} & 0.036 & 0.126 & 0.135 & 0.241 & 0.052 & 0.148 & 0.008 & 0.061 & - & - \\
            & 37.5\% & \textcolor{red}{\textbf{0.003}} & \textcolor{blue}{\textbf{0.040}} & 0.005 & 0.049 & 0.017 & 0.086 & 0.126 & 0.234 & 0.061 & 0.162 & 0.012 & 0.070 & - & - \\
            & 50\%   & 0.008 & 0.059 & \textcolor{red}{\textbf{0.006}} & \textcolor{blue}{\textbf{0.050}} & 0.008 & 0.057 & 0.138 & 0.240 & 0.063 & 0.169 & 0.011 & 0.069 & - & - \\
            & Avg    & 0.011 & 0.067 & \textcolor{red}{\textbf{0.006}} & \textcolor{blue}{\textbf{0.053}} & 0.023 & 0.097 & 0.109 & 0.212 & 0.056 & 0.155 & 0.011 & 0.069 & - & - \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm2 
         \end{turn}} % gpt2 random linear att tran nollm
            & 12.5\% & 0.015 & 0.077 & \textcolor{red}{\textbf{0.001}} & \textcolor{blue}{\textbf{0.025}} & 0.018 & 0.085 & 0.020 & 0.094 & 0.007 & 0.054 & 0.002 & 0.028 & - & - \\
            & 25\%   & 0.013 & 0.078 & \textcolor{red}{\textbf{0.001}} & \textcolor{blue}{\textbf{0.026}} & 0.017 & 0.080 & 0.023 & 0.096 & 0.006 & 0.049 & 0.002 & 0.032 & - & - \\
            & 37.5\% & 0.011 & 0.067 & \textcolor{red}{\textbf{0.002}} & 0.030 & 0.015 & 0.075 & 0.026 & 0.102 & 0.006 & 0.047 & \textcolor{red}{\textbf{0.002}} & \textcolor{blue}{\textbf{0.028}} & - & - \\
            & 50\%   & 0.010 & 0.064 & \textcolor{red}{\textbf{0.001}} & \textcolor{blue}{\textbf{0.027}} & 0.013 & 0.073 & 0.002 & 0.035 & 0.005 & 0.047 & 0.002 & 0.030 & - & - \\
            & Avg    & 0.012 & 0.071 & \textcolor{red}{\textbf{0.001}} & \textcolor{blue}{\textbf{0.027}} & 0.015 & 0.078 & 0.018 & 0.081 & 0.006 & 0.049 & 0.002 & 0.029 & - & - \\
            \hline

        \multirow{5}{*}{\begin{turn}{90} 
         Weather 
         \end{turn}} 
            & 12.5\% & 0.040 & 0.074 & 0.019 & 0.040 & 0.019 & 0.043 & 0.022 & 0.051 & 0.025 & 0.050 & \textcolor{red}{\textbf{0.012}} & \textcolor{blue}{\textbf{0.034}} & - & - \\
            & 25\%   & 0.160 & 0.377 & 0.014 & 0.035 & 0.014 & 0.038 & 0.020 & 0.051 & \textcolor{red}{\textbf{0.009}} & \textcolor{blue}{\textbf{0.030}} & \textcolor{red}{\textbf{0.009}} & 0.032 & - & - \\
            & 37.5\% & 0.014 & 0.034 & 0.012 & 0.032 & 0.010 & 0.034 & 0.019 & 0.050 & \textcolor{red}{\textbf{0.009}} & \textcolor{blue}{\textbf{0.031}} & \textcolor{red}{\textbf{0.009}} & 0.032 & - & - \\
            & 50\%   & 0.012 & 0.031 & 0.011 & 0.031 & 0.012 & 0.036 & 0.020 & 0.053 & 0.010 & 0.036 & \textcolor{red}{\textbf{0.003}} & \textcolor{blue}{\textbf{0.025}} & - & - \\
            & Avg    & 0.056 & 0.129 & 0.014 & 0.034 & 0.013 & 0.037 & 0.020 & 0.051 & 0.013 & 0.036 & \textcolor{red}{\textbf{0.008}} & \textcolor{blue}{\textbf{0.030}} & - & - \\
         \hline
          
         \multicolumn{2}{c|}{Wins} & 3 & 2 & 17 & 15 & 0 & 0 & 0 & 0 & 3 & 3 & 13 & 11 & - & - \\
         \hline
    \end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc}
         \hline
         \multicolumn{2}{c|}{Method} & \multicolumn{2}{c|}{LLM} &  \multicolumn{2}{c|}{Random} & \multicolumn{2}{c|}{LN} & \multicolumn{2}{c|}{Att} & \multicolumn{2}{c|}{Trans} & \multicolumn{2}{c|}{NoLLM} & \multicolumn{2}{c}{Original}\\
         \multicolumn{2}{c|}{Mask Ratio} & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE\\
         \hline
         
         \multirow{5}{*}{\begin{turn}{90} 
         ECL 
         \end{turn}} 
            & 12.5\% & 0.065 & 0.178 & \textcolor{red}{\textbf{0.061}} & \textcolor{blue}{\textbf{0.171}} & 0.070 & 0.188 & 0.065 & 0.181 & 0.066 & 0.183 & 0.064 & 0.175 & - & - \\
            & 25\%   & 0.079 & 0.199 & 0.075 & 0.194 & 0.075 & 0.198 & 0.069 & 0.186 & 0.070 & 0.190 & \textcolor{red}{\textbf{0.066}} & \textcolor{blue}{\textbf{0.179}} & - & - \\
            & 37.5\% & 0.089 & 0.213 & 0.093 & 0.216 & 0.080 & 0.212 & 0.073 & 0.197 & 0.072 & 0.193 & \textcolor{red}{\textbf{0.068}} & \textcolor{blue}{\textbf{0.183}} & - & - \\
            & 50\%   & 0.098 & 0.228 & 0.097 & 0.227 & 0.088 & 0.223 & 0.077 & 0.202 & 0.078 & 0.206 & \textcolor{red}{\textbf{0.071}} & \textcolor{blue}{\textbf{0.191}} & - & - \\
            & Avg    & 0.083 & 0.204 & 0.081 & 0.202 & 0.078 & 0.205 & 0.071 & 0.191 & 0.071 & 0.193 & \textcolor{red}{\textbf{0.067}} & \textcolor{blue}{\textbf{0.182}} & - & - \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh1 
         \end{turn}} 
            & 12.5\% & 0.050 & 0.147 & 0.050 & 0.147 & 0.056 & 0.149 & 0.648 & 0.479 & \textcolor{red}{\textbf{0.018}} & \textcolor{blue}{\textbf{0.092}} & 0.099 & 0.199 & - & - \\
            & 25\%   & 0.045 & 0.139 & 0.041 & 0.133 & 0.048 & 0.142 & 0.142 & 0.243 & \textcolor{red}{\textbf{0.015}} & \textcolor{blue}{\textbf{0.080}} & 0.115 & 0.231 & - & - \\
            & 37.5\% & 0.050 & 0.145 & 0.043 & 0.136 & 0.045 & 0.137 & 0.137 & 0.248 & \textcolor{red}{\textbf{0.015}} & \textcolor{blue}{\textbf{0.079}} & 0.130 & 0.238 & - & - \\
            & 50\%   & 0.049 & 0.143 & 0.045 & 0.138 & 0.051 & 0.148 & 0.150 & 0.254 & \textcolor{red}{\textbf{0.026}} & \textcolor{blue}{\textbf{0.101}} & 0.158 & 0.263 & - & - \\
            & Avg    & 0.049 & 0.143 & 0.045 & 0.138 & 0.050 & 0.144 & 0.269 & 0.306 & \textcolor{red}{\textbf{0.019}} & \textcolor{blue}{\textbf{0.088}} & 0.125 & 0.233 & - & - \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTh2 
         \end{turn}} 
            & 12.5\% & 0.038 & 0.130 & 0.172 & 0.269 & \textcolor{red}{\textbf{0.017}} & \textcolor{blue}{\textbf{0.087}} & 1.277 & 0.663 & 0.086 & 0.197 & 0.060 & 0.158 & - & - \\
            & 25\%   & 0.029 & 0.111 & 0.125 & 0.233 & \textcolor{red}{\textbf{0.014}} & \textcolor{blue}{\textbf{0.081}} & 1.127 & 0.684 & 0.099 & 0.210 & 0.062 & 0.160 & - & - \\
            & 37.5\% & 0.024 & 0.103 & 0.102 & 0.213 & \textcolor{red}{\textbf{0.015}} & \textcolor{blue}{\textbf{0.081}} & 0.132 & 0.243 & 0.079 & 0.188 & 0.065 & 0.165 & - & - \\
            & 50\%   & 0.020 & 0.095 & 0.107 & 0.217 & \textcolor{red}{\textbf{0.016}} & \textcolor{blue}{\textbf{0.083}} & 1.025 & 0.626 & 0.074 & 0.181 & 0.078 & 0.188 & - & - \\
            & Avg    & 0.028 & 0.110 & 0.126 & 0.233 & \textcolor{red}{\textbf{0.015}} & \textcolor{blue}{\textbf{0.083}} & 0.890 & 0.554 & 0.085 & 0.194 & 0.066 & 0.168 & - & - \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm1 
         \end{turn}}
            & 12.5\% & 0.019 & 0.093 & \textcolor{red}{\textbf{0.009}} & \textcolor{blue}{\textbf{0.066}} & 0.019 & 0.097 & 0.066 & 0.164 & 0.065 & 0.171 & 0.129 & 0.240 & - & - \\
            & 25\%   & 0.023 & 0.098 & \textcolor{red}{\textbf{0.010}} & \textcolor{blue}{\textbf{0.069}} & 0.022 & 0.098 & 0.092 & 0.179 & 0.092 & 0.179 & 0.151 & 0.267 & - & - \\
            & 37.5\% & 0.027 & 0.109 & \textcolor{red}{\textbf{0.013}} & \textcolor{blue}{\textbf{0.075}} & 0.023 & 0.098 & 0.049 & 0.145 & 0.063 & 0.166 & 0.152 & 0.266 & - & - \\
            & 50\%   & 0.030 & 0.115 & \textcolor{red}{\textbf{0.017}} & \textcolor{blue}{\textbf{0.082}} & 0.026 & 0.104 & 0.076 & 0.164 & 0.069 & 0.172 & 0.154 & 0.267 & - & - \\
            & Avg    & 0.025 & 0.104 & \textcolor{red}{\textbf{0.012}} & \textcolor{blue}{\textbf{0.073}} & 0.022 & 0.099 & 0.071 & 0.163 & 0.072 & 0.172 & 0.147 & 0.260 & - & - \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         ETTm2 
         \end{turn}} 
            & 12.5\% & 0.005 & 0.046 & \textcolor{red}{\textbf{0.004}} & \textcolor{blue}{\textbf{0.042}} & 0.007 & 0.056 & 0.058 & 0.159 & 0.042 & 0.135 & 0.048 & 0.156 & - & - \\
            & 25\%   & 0.005 & 0.048 & \textcolor{red}{\textbf{0.004}} & \textcolor{blue}{\textbf{0.041}} & 0.008 & 0.058 & 0.048 & 0.142 & 0.045 & 0.136 & 0.053 & 0.163 & - & - \\
            & 37.5\% & 0.005 & 0.049 & \textcolor{red}{\textbf{0.004}} & \textcolor{blue}{\textbf{0.042}} & 0.008 & 0.057 & 0.038 & 0.129 & 0.048 & 0.140 & 0.042 & 0.148 & - & - \\
            & 50\%   & 0.006 & 0.051 & \textcolor{red}{\textbf{0.004}} & \textcolor{blue}{\textbf{0.044}} & 0.009 & 0.061 & 0.042 & 0.133 & 0.042 & 0.131 & 0.056 & 0.162 & - & - \\
            & Avg    & 0.005 & 0.048 & \textcolor{red}{\textbf{0.004}} & \textcolor{blue}{\textbf{0.042}} & 0.008 & 0.058 & 0.047 & 0.141 & 0.044 & 0.136 & 0.049 & 0.157 & - & - \\
            \hline
            
        \multirow{5}{*}{\begin{turn}{90} 
         Weather 
         \end{turn}} 
            & 12.5\% & 0.012 & \textcolor{blue}{\textbf{0.050}} & 0.020 & 0.086 & \textcolor{red}{\textbf{0.010}} & 0.055 & 0.051 & 0.095 & 0.046 & 0.088 & 0.125 & 0.178 & - & - \\
            & 25\%   & 0.014 & \textcolor{blue}{\textbf{0.053}} & 0.017 & 0.081 & \textcolor{red}{\textbf{0.010}} & 0.062 & 0.041 & 0.086 & 0.041 & 0.080 & 0.106 & 0.165 & - & - \\
            & 37.5\% & 0.014 & \textcolor{blue}{\textbf{0.054}} & 0.017 & 0.079 & \textcolor{red}{\textbf{0.010}} & 0.059 & 0.054 & 0.117 & 0.034 & 0.071 & 0.105 & 0.165 & - & - \\
            & 50\%   & \textcolor{red}{\textbf{0.010}} & \textcolor{blue}{\textbf{0.047}} & 0.017 & 0.077 & \textcolor{red}{\textbf{0.010}} & 0.055 & 0.061 & 0.123 & 0.037 & 0.081 & 0.108 & 0.167 & - & - \\
            & Avg    & 0.012 & \textcolor{blue}{\textbf{0.051}} & 0.018 & 0.080 & \textcolor{red}{\textbf{0.010}} & 0.058 & 0.052 & 0.105 & 0.040 & 0.080 & 0.111 & 0.169 & - & - \\
         \hline
         
         \multicolumn{2}{c|}{Wins} & 1 & 5 & 11 & 11 & 10 & 5 & 0 & 0 & 5 & 5 & 4 & 4 & - & - \\
         \hline
    \end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc|ccc|c}
         \hline
         \multirow{2}{*}{Method} & \multicolumn{3}{c|}{SMD} &  \multicolumn{3}{c|}{MSL} & \multicolumn{3}{c|}{SMAP} & \multicolumn{3}{c|}{SWaT} & \multicolumn{3}{c|}{PSM} & \multirow{2}{*}{Win} \\
          & Pr & Re & F1 & Pr & Re & F1 & Pr & Re & F1 & Pr & Re & F1 & Pr & Re & F1 \\
         \hline
         LLM        & 87.66 & 81.07 & 84.23 & 82.25 & 82.62 & \textcolor{red}{\textbf{82.43}} & 90.10 & 55.75 & 68.88 & 92.12 & 93.04 & 92.58 & 98.26 & 95.92 & 97.08  & 1 \\
         Random     & 87.74 & 81.19 & 84.34 & 81.16 & 81.17 & 81.17 & 90.86 & 56.74 & \textcolor{red}{\textbf{69.22}} & 92.12 & 92.89 & 92.51 & 98.26 & 95.92 & 97.08  & 1 \\
         LN         & 88.79 & 83.98 & \textcolor{red}{\textbf{86.78}} & 79.20 & 75.87 & 77.50 & 89.30 & 52.42 & 66.06 & 92.11 & 92.78 & 92.45 & 98.64 & 95.80 & \textcolor{red}{\textbf{97.20}} & 2 \\
         Att        & 88.47 & 84.26 & 86.32 & 78.25 & 76.80 & 77.52 & 89.71 & 55.93 & 68.91 & 90.92 & 94.85 & \textcolor{red}{\textbf{92.84}} & 98.55 & 91.64 & 94.97 & 1 \\
         Trans      & 88.14 & 83.83 & 85.93 & 77.90 & 76.02 & 76.95 & 89.66 & 53.59 & 67.08 & 88.75 & 91.04 & 89.88 & 99.03 & 94.67 & 96.80 & 0 \\
         NoLLM      & 87.34 & 80.70 & 83.89 & 82.14 & 81.87 & 82.00 & 89.40 & 52.46 & 66.12 & 91.25 & 92.01 & 91.63 & 98.79 & 90.97 & 94.72 & 0 \\
         Original   & 88.89 & 84.98 & 86.89 & 82.00 & 82.91 & 82.45 & 90.60 & 60.95 & 72.88 & 92.20 & 96.34 & 94.23 & 98.62 & 95.68 & 97.13 & - \\
         \hline
    \end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc|ccc|c}
         \hline
         \multirow{2}{*}{Method} & \multicolumn{3}{c|}{SMD} &  \multicolumn{3}{c|}{MSL} & \multicolumn{3}{c|}{SMAP} & \multicolumn{3}{c|}{SWaT} & \multicolumn{3}{c|}{PSM} & \multirow{2}{*}{Win} \\
          & Pr & Re & F1 & Pr & Re & F1 & Pr & Re & F1 & Pr & Re & F1 & Pr & Re & F1  \\
         \hline
         LLM         & 86.74 & 79.83 & 83.14 & 83.13 & 82.95 & \textcolor{red}{\textbf{83.04}} & 89.55 & 54.09 & 67.44 & 95.97 & 92.37 & \textcolor{red}{\textbf{94.13}} & 98.56 & 91.23 & 94.75 & 2 \\
         Random      & 86.88 & 80.39 & 83.50 & 83.21 & 82.87 & 83.02 & 89.56 & 54.03 & 67.40 & 95.96 & 92.37 & \textcolor{red}{\textbf{94.13}} & 98.78 & 94.56 & 96.63 & 1 \\
         LN          & 88.32 & 80.65 & 84.31 & 77.80 & 71.58 & 74.56 & 93.58 & 52.78 & 66.19 & 95.68 & 86.80 & 91.02 & 98.34 & 91.09 & 94.58 & 0 \\
         Att         & 86.83 & 80.75 & 83.68 & 83.13 & 83.01 & \textcolor{red}{\textbf{83.04}} & 89.73 & 55.93 & \textcolor{red}{\textbf{68.87}} & 95.31 & 80.05 & 87.02 & 98.81 & 94.75 & \textcolor{red}{\textbf{96.76}} & 3 \\
         Trans       & 88.07 & 81.93 & \textcolor{red}{\textbf{84.41}} & 77.01 & 68.74 & 72.64 & 90.77 & 52.86 & 66.27 & 95.33 & 80.39 & 87.24 & 98.25 & 92.08 & 95.07 & 1 \\
         NoLLM       & 86.58 & 79.37 & 82.82 & 83.19 & 82.90 & \textcolor{red}{\textbf{83.04}} & 89.49 & 53.98 & 67.32 & 95.95 & 92.38 & \textcolor{red}{\textbf{94.13}} & 98.84 & 94.64 & 96.70 & 2 \\
         Original    & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
         \hline
    \end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc|ccc|c}
         \hline
         \multirow{2}{*}{Method} & \multicolumn{3}{c|}{SMD} &  \multicolumn{3}{c|}{MSL} & \multicolumn{3}{c|}{SMAP} & \multicolumn{3}{c|}{SWaT} & \multicolumn{3}{c|}{PSM} & \multirow{2}{*}{Win} \\
         & Pr & Re & F1 & Pr & Re & F1 & Pr & Re & F1 & Pr & Re & F1 & Pr & Re & F1  \\
         \hline
         LLM        & 86.45 & 77.84 & 81.17 & 80.74 & 75.31 & 77.93 & 90.77 & 55.57 & 68.94 & 99.90 & 68.74 & 81.45 & 98.59 & 91.98 & 95.17 & 0 \\
         Random     & 86.69 & 78.03 & 81.44 & 80.66 & 75.31 & 77.98 & 90.32 & 54.48 & 68.10 & 99.96 & 68.73 & \textcolor{red}{\textbf{81.46}} & 98.77 & 92.03 & 95.44 & 1 \\
         LN         & 87.81 & 78.67 & \textcolor{red}{\textbf{82.99}} & 79.81 & 76.49 & 78.11 & 91.46 & 57.68 & \textcolor{red}{\textbf{70.78}} & 99.97 & 65.62 & 79.23 & 98.30 & 94.67 & 96.45 & 2 \\
         Att        & 87.25 & 74.49 & 80.35 & 76.24 & 62.32 & 68.52 & 89.13 & 54.61 & 67.80 & 99.96 & 66.79 & 80.08 & 98.54 & 94.66 & \textcolor{red}{\textbf{96.85}} & 1 \\
         Trans      & 87.10 & 75.10 & 80.66 & 76.90 & 62.64 & 69.04 & 88.81 & 53.44 & 66.31 & 99.92 & 67.42 & 80.94 & 98.35 & 94.32 & 96.29 & 0 \\
         NoLLM      & 86.98 & 78.18 & 81.28 & 81.35 & 76.84 & \textcolor{red}{\textbf{79.45}} & 90.61 & 55.13 & 68.83 & 99.98 & 65.62 & 79.24 & 98.13 & 94.22 & 96.14 & 1 \\
         Original   & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
         \hline
    \end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc|ccc|c}
         \hline
         \multirow{2}{*}{Method} & \multicolumn{3}{c|}{SMD} &  \multicolumn{3}{c|}{MSL} & \multicolumn{3}{c|}{SMAP} & \multicolumn{3}{c|}{SWaT} & \multicolumn{3}{c|}{PSM} & \multirow{2}{*}{Win} \\
          & Pr & Re & F1 & Pr & Re & F1 & Pr & Re & F1 & Pr & Re & F1 & Pr & Re & F1 \\
         \hline
         GPT2       & 82.10 & 82.16 & 82.13 & 51.08 & 96.23 & \textcolor{red}{\textbf{66.74}} & 90.42 & 52.66 & 66.55 & 88.57 & 84.07 & 86.26 & 99.52 & 78.86 & 88.01 & 1 \\
         Random     & 81.81 & 82.63 & 82.22 & 50.72 & 96.07 & 66.29 & 91.81 & 52.59 & \textcolor{red}{\textbf{66.88}} & 89.66 & 84.88 & \textcolor{red}{\textbf{87.11}} & 98.82 & 75.63 & 85.68 & 2 \\
         LN         & 82.08 & 83.23 & \textcolor{red}{\textbf{82.65}} & 50.67 & 96.23 & 66.40 & 93.24 & 50.63 & 65.62 & 85.68 & 83.42 & 84.54 & 99.56 & 79.30 & 88.28 & 1 \\
         Att        & 87.47 & 74.57 & 80.50 & 40.31 & 96.27 & 56.70 & 93.24 & 50.62 & 65.62 & 88.74 & 77.21 & 82.57 & 98.72 & 74.60 & 84.96 & 0 \\
         Trans      & 81.32 & 81.05 & 81.18 & 49.53 & 96.23 & 65.40 & 93.15 & 50.62 & 65.60 & 85.63 & 83.51 & 84.56 & 99.51 & 79.77 & \textcolor{red}{\textbf{88.56}} & 1 \\
         NoLLM      & 81.76 & 82.33 & 82.05 & 47.20 & 96.28 & 63.33 & 86.67 & 53.20 & 65.92 & 88.75 & 77.63 & 82.82 & 99.08 & 76.01 & 86.03 & 0 \\
         Original   & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
         \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
         \hline
         \multicolumn{8}{c}{One-Fits-All} \\ \hline
         Dataset & LLM &  Random & LN & Att & Trans & NoLLM & Original \\
         \hline
         EthanolConcentration & \textcolor{red}{\textbf{34.2}} & 33.4 & 32.3 & 30.4 & 33.4 & 30.0 & 34.2 \\
         FaceDetection &  67.1 & 67.6 & 67.9 & 66.9 & \textcolor{red}{\textbf{68.6}} & 67.5 & 69.2 \\
         Handwriting & 29.7 & 31.6 & 29.2 & 33.0 & 30.9 & \textcolor{red}{\textbf{38.1}} & 32.7 \\
         Heartbeat & 75.1 &  76.5 & 73.6 & 77.0 & 76.1 & \textcolor{red}{\textbf{77.5}} & 77.2 \\
         JapaneseVowels & 98.1 &  98.1 & \textcolor{red}{\textbf{98.3}} & 97.5 & 98.1 & 97.5 & 98.6 \\
         PEMS-SF & 80.9 & 81.5 & 80.3 & \textcolor{red}{\textbf{86.7}} & 79.7 & 79.7 & 87.9 \\
         SelfRegulationSCP1 & 91.2 &  91.8 & 89.7 & 91.1 & \textcolor{red}{\textbf{92.1}} & 90.4 & 93.2 \\
         SelfRegulationSCP2 & 56.1 & \textcolor{red}{\textbf{57.2}} & 56.1 & 55.1 & 55.3 & 54.4  & 59.4 \\
         SpokenArabicDigits & 99.0 &  98.8 & 97.9 & 98.5 & 98.5 & \textcolor{red}{\textbf{99.1}} & 99.2 \\
         UWaveGestureLibrary & 86.5 &  85.3 & 85.9 & 85.5 & 84.6 & \textcolor{red}{\textbf{87.1}} & 88.1 \\
         \hline
         Average & 71.8 & 72.2 & 71.0 &  \textcolor{red}{\textbf{72.2}} & 71.7 & 72.1 & 74.0 \\
         \hline
         Wins & 1 & 1 & 1 & 1 & 1 & 4 & - \\
         \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
         \hline
         \multicolumn{8}{c}{CALF} \\ \hline
         Dataset & LLM &  Random & LN & Att & Trans & NoLLM & Original \\
         \hline
         EthanolConcentration & 25.8 & 25.8 & \textcolor{red}{\textbf{28.1}} & 27.3 & 27.3 & 26.6 & -  \\
         FaceDetection & 68.1 & 67.3 & 67.7 & 67.7 & 67.7 & \textcolor{red}{\textbf{68.4}} & - \\
         Handwriting & 26.8 & 23.6 & 25.8 & 25.2 & 25.2 & \textcolor{red}{\textbf{26.8}} &  - \\
         Heartbeat & 75.6 & \textcolor{red}{\textbf{75.6}} & 73.1 & 75.6 & 75.6 & 70.7 &  - \\
         JapaneseVowels & 95.1 & 95.4 & \textcolor{red}{\textbf{95.9}} & 95.4 & 95.4 & 95.4 &  - \\
         PEMS-SF & 78.2 & \textcolor{red}{\textbf{78.6}} & 78.6 & 78.0 & 78.0 & 77.4 &  - \\
         SelfRegulationSCP1 & 89.4 & 89.4 & 89.7 & \textcolor{red}{\textbf{90.7}} & \textcolor{red}{\textbf{90.7}} & 89.0 & -  \\
         SelfRegulationSCP2 & 53.8 & 53.9 & 59.4 & \textcolor{red}{\textbf{60.8}} & 59.4 & 51.1 &  - \\
         SpokenArabicDigits & 98.1 & 98.1 & 98.5 & 98.5 & 98.5 & \textcolor{red}{\textbf{98.8}} &  - \\
         UWaveGestureLibrary & 86.5 & 86.5 & 84.6 & 84.6 & 84.6 & \textcolor{red}{\textbf{87.1}} & -  \\
         \hline
         Average & 69.78 & 69.46 & 70.19 &  \textcolor{red}{\textbf{70.43}} & 70.29 & 69.17 & - \\
         \hline
         Wins & 0 & 2 & 2 & 2 & 1 & 4 & - \\
         \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
         \hline
         \multicolumn{8}{c}{Time-LLM} \\ \hline
         Dataset & LLM &  Random & LN & Att & Trans & NoLLM & Original \\
         \hline
         EthanolConcentration & \textcolor{red}{\textbf{30.0}} & 25.0 & 28.1 & 25.0 & 24.7 & 25.0 & - \\
         FaceDetection & 50.2 & 50.0 & 51.1 & \textcolor{red}{\textbf{51.5}} & 50.2 & 50.4 &  -\\
         Handwriting & \textcolor{red}{\textbf{6.7}} & 5.5 & 5.1 & 3.5 & 3.7 & 4.2  & - \\
         Heartbeat & 72.1 & 72.1 & 72.1 & 72.1 & 72.1 & 72.1  & - \\
         JapaneseVowels & 23.9 & 16.4 & 25.4 & 30.5 & 23.2 & \textcolor{red}{\textbf{42.1}}  &  - \\
         PEMS-SF & 23.1 & 30.6 & 35.8 & 40.8 & 39.3 & \textcolor{red}{\textbf{48.5}}  & - \\
         SelfRegulationSCP1 & \textcolor{red}{\textbf{63.8}} & 49.8 & 50.1 & 50.1 & 50.1 & 62.7  & - \\
         SelfRegulationSCP2 & 50.0 & 50.0 & \textcolor{red}{\textbf{53.8}} & 50.0 & 50.0 & 50.0  & - \\
         SpokenArabicDigits & 22.7 & \textcolor{red}{\textbf{35.2}} & 21.9 & 14.1 & 15.4 & 21.5 & - \\
         UWaveGestureLibrary & 33.4 & \textcolor{red}{\textbf{38.7}} & 29.3 & 14.3 & 37.1 & 31.2  & - \\
         \hline
         Average & 37.6 &  37.3 & 37.3 & 35.2 & 36.6 & \textcolor{red}{\textbf{40.8}} & - \\
         \hline
         Wins & 3 & 2 & 1 & 1 & 0 & 2  & - \\
        \hline
    \end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
         \hline
        \multicolumn{8}{c}{S2IP} \\ \hline
         Dataset & LLM &  Random & LN & Att & Trans & NoLLM & Original \\
         \hline
         EthanolConcentration & 28.6 & 27.2 & 28.5 & 29.6 & \textcolor{red}{\textbf{30.4}} & 26.9 & - \\
         FaceDetection & 66.5  & 66.4 & 64.1 & \textcolor{red}{\textbf{67.3}} & 65.5 & 62.7  & - \\
         Handwriting & 25.8 & 27.3 & 21.0 & 27.5 & 21.8 & \textcolor{red}{\textbf{31.2}}  & - \\
         Heartbeat & \textcolor{red}{\textbf{72.6}} & 65.9 & 69.2 & 72.2 & 69.2 & 72.2 & - \\
         JapaneseVowels & 93.8 & 92.5 & 94.2 & 92.2 & 92.8 & \textcolor{red}{\textbf{94.3}} & - \\
         PEMS-SF & 80.41 & 81.5 & \textcolor{red}{\textbf{82.9}} & 79.0 & 79.6 & 81.4 \\
         SelfRegulationSCP1 & 85.3 & 87.4 & 84.6 & \textcolor{red}{\textbf{87.7}} & 82.6 & 85.3 & - \\
         SelfRegulationSCP2 & \textcolor{red}{\textbf{57.2}} & 53.3 & 55.0 & 53.8 & 55.0 & 52.7 & - \\
         SpokenArabicDigits & 96.6 & 97.5 & 95.1 & 97.3 & 97.4 & \textcolor{red}{\textbf{97.9}} & - \\
         UWaveGestureLibrary & 82.1 & 84.1 & 82.8 & 80.3 & 82.8 & \textcolor{red}{\textbf{85.9}}  & - \\
         \hline
         Average & 68.9 & 68.7 & 67.6 & 69.0 & 67.7 & \textcolor{red}{\textbf{69.1}} & - \\
         \hline
         Wins & 2 & 0 & 1 & 2 & 1 & 4  & - \\
         \hline
    \end{tabular}
